Star formation activity beyond the outer Arm I: WISE-selected candidate star-forming regions

The outer Galaxy beyond the Outer Arm provides a good opportunity to study star formation in an environment significantly different from that in the solar neighborhood. However, star-forming regions in the outer Galaxy have never been comprehensively studied or cataloged because of the difficulties in detecting them at such large distances. We studied 33 known young star-forming regions associated with 13 molecular clouds at $R_{\rm G}$ $\ge$ 13.5 kpc in the outer Galaxy with data from the Wide-field Infrared Survey Explorer (WISE) mid-infrared all-sky survey. From their color distribution, we developed a simple identification criterion of star-forming regions in the outer Galaxy with the WISE color. We applied the criterion to all the WISE sources in the molecular clouds in the outer Galaxy at $R_{\rm G}$ $\ge$ 13.5 kpc detected with the Five College Radio Astronomy Observatory (FCRAO) $^{12}$CO survey of the outer Galaxy, of which the survey region is 102$^\circ$.49 $\le$ $l$ $\le$ 141$^\circ$.54, $-$3$^\circ$.03 $\le$ $b$ $\le$ 5$^\circ$.41, and successfully identified 711 new candidate star-forming regions in 240 molecular clouds. The large number of samples enables us to perform the statistical study of star-formation properties in the outer Galaxy for the first time. This study is crucial to investigate the fundamental star-formation properties, including star-formation rate, star-formation efficiency, and initial mass function, in a primordial environment such as the early phase of the Galaxy formation.

==> (inline-0) <==
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Molecular Clouds with Associated New Candidate Star-forming Regions \label{tbl:NewcanSFC}}
\tablehead{
Molecular Cloud &\multicolumn{2}{c}{Galactic Coordinate}&$V_{\rm LSR}$&$D$&$R_{\rm G}$&Number of Candidates&Contamination&Note$^a$\\
&$l$ (deg) &$b$ (deg) &(km s$^{-1}$)&(kpc)&(kpc)&in the Cloud&Rate (\%)& }
\startdata
$[$BKP2003$]$8672 & 139.344 & 2.891 & -52.87 & 5.85 & 13.5 & 4 & 33.0 & \\
$[$BKP2003$]$8674 & 139.397 & 2.768 & -53.34 & 5.93 & 13.6 & 4 & 12.9 & \\
$[$BKP2003$]$8713 & 136.314 & 0.165 & -57.64 & 6.23 & 13.7 & 15 & 21.9 & \\
$[$BKP2003$]$8715 & 136.269 & 0.260 & -56.09 & 5.98 & 13.5 & 1 & 231 & \\
$[$BKP2003$]$8911 & 139.096 & 3.518 & -54.32 & 6.06 & 13.7 & 5 & 6.72 & \\
$[$BKP2003$]$8918 & 141.464 & 4.484 & -50.66 & 5.80 & 13.5 & 2 & 18.0 & \\
$[$BKP2003$]$9254 & 136.789 & 0.445 & -59.82 & 6.65 & 14.1 & 11 & 31.5 & \\
$[$BKP2003$]$9255 & 136.866 & 0.257 & -56.94 & 6.18 & 13.7 & 3 & 105 & \\
$[$BKP2003$]$9256 & 136.826 & 0.350 & -56.66 & 6.13 & 13.6 & 3 & 48.7 & \\
$[$BKP2003$]$9257 & 136.956 & 0.192 & -57.17 & 6.23 & 13.7 & 4 & 44.8 & \\
$[$BKP2003$]$9258 & 136.901 & 0.097 & -56.26 & 6.07 & 13.6 & 5 & 34.7 & \\
$[$BKP2003$]$9303 & 140.204 & 2.618 & -53.40 & 6.05 & 13.7 & 1 & 11.8 & \\
$[$BKP2003$]$9377 & 141.145 & 1.480 & -56.73 & 6.80 & 14.4 & 3 & 18.8 & \\
$[$BKP2003$]$9429 & 136.648 & 0.313 & -56.45 & 6.07 & 13.6 & 4 & 61.1 & \\
$[$BKP2003$]$9430 & 136.652 & 0.371 & -56.76 & 6.12 & 13.6 & 5 & 56.9 & \\
$[$BKP2003$]$9486 & 138.662 & 3.442 & -55.95 & 6.28 & 13.8 & 1 & 54.5 & \\
$[$BKP2003$]$9518 & 136.712 & 0.662 & -56.60 & 6.11 & 13.6 & 1 & 130 & \\
$[$BKP2003$]$9526 & 137.244 & 1.116 & -56.66 & 6.18 & 13.7 & 2 & 143 & \\
$[$BKP2003$]$9540 & 135.696 & 1.777 & -56.86 & 6.04 & 13.5 & 2 & 44.4 & \\
$[$BKP2003$]$9567 & 138.383 & 3.402 & -55.88 & 6.23 & 13.8 & 1 & 12.6 & \\
$[$BKP2003$]$9571 & 138.793 & 3.575 & -56.40 & 6.38 & 13.9 & 1 & 27.3 & \\
$[$BKP2003$]$9572 & 138.940 & 3.614 & -56.25 & 6.37 & 13.9 & 3 & 13.7 & \\
$[$BKP2003$]$9583 & 137.788 & -0.307 & -56.83 & 6.28 & 13.8 & 1 & 20.0 & \\
$[$BKP2003$]$9593 & 135.800 & 0.090 & -56.70 & 6.02 & 13.5 & 2 & 3.46 & \\
$[$BKP2003$]$9596 & 137.069 & 0.146 & -56.70 & 6.16 & 13.7 & 1 & 13.8 & \\
$[$BKP2003$]$9600 & 135.612 & 0.349 & -58.09 & 6.22 & 13.7 & 2 & 16.5 & \\
$[$BKP2003$]$9607 & 141.054 & 0.640 & -57.56 & 6.94 & 14.6 & 1 & 60.4 & \\
$[$BKP2003$]$9608 & 135.977 & 0.627 & -57.23 & 6.12 & 13.6 & 2 & 4.86 & \\
$[$BKP2003$]$9756 & 139.135 & 0.192 & -59.07 & 6.87 & 14.4 & 2 & 5.35 & \\
$[$BKP2003$]$9760 & 137.315 & 0.350 & -60.17 & 6.78 & 14.2 & 2 & 15.7 & \\
$[$BKP2003$]$9761 & 134.750 & 0.385 & -58.89 & 6.25 & 13.6 & 1 & 6.14 & \\
$[$BKP2003$]$9764 & 137.140 & 0.467 & -58.35 & 6.45 & 13.9 & 1 & 19.4 & \\
$[$BKP2003$]$9779 & 137.308 & 1.099 & -58.66 & 6.52 & 14.0 & 1 & 122 & \\
$[$BKP2003$]$9791 & 138.613 & 1.557 & -59.74 & 6.91 & 14.4 & 2 & 16.5 & 02587+6008 cloud\\
$[$BKP2003$]$9792 & 138.548 & 1.522 & -59.68 & 6.89 & 14.4 & 2 & 15.6 & 02587+6008 cloud\\
$[$BKP2003$]$9833 & 137.380 & 0.457 & -59.55 & 6.68 & 14.2 & 1 & 27.3& \\
$[$BKP2003$]$9836 & 132.831 & 0.605 & -59.62 & 6.18 & 13.5 & 1 & 47.2 & \\
$[$BKP2003$]$9838 & 136.344 & 0.818 & -59.56 & 6.55 & 14.0 & 2 & 8.50& \\
$[$BKP2003$]$9910 & 133.395 & 0.140 & -60.00 & 6.28 & 13.6 & 3 & 5.06 & \\
$[$BKP2003$]$9911 & 137.064 & 0.190 & -60.00 & 6.72 & 14.2 & 2 & 22.2 & \\
$[$BKP2003$]$9914 & 131.151 & 0.344 & -61.32 & 6.29 & 13.5 & 4 & 6.73 & 01587+6148 cloud\\
$[$BKP2003$]$9922 & 136.356 & 0.976 & -62.04 & 6.97 & 14.4 & 7 & 22.1 & 02413+6037 cloud\\
$[$BKP2003$]$9949 & 134.096 & 2.672 & -60.20 & 6.40 & 13.7 & 1 & 5.89 & \\
$[$BKP2003$]$9993 & 132.615 & 1.465 & -61.28 & 6.41 & 13.7 & 2 & 5.87 & \\
$[$BKP2003$]$9994 & 135.432 & 1.540 & -61.95 & 6.83 & 14.2 & 1 & 26.7 & \\
$[$BKP2003$]$10096 & 139.399 & -2.044 & -62.47 & 7.59 & 15.1 & 1 & 4.18 & \\
$[$BKP2003$]$10105 & 136.501 & 0.488 & -62.95 & 7.15 & 14.5 & 6 & 3.06 & \\
$[$BKP2003$]$10106 & 131.263 & 0.522 & -63.08 & 6.56 & 13.7 & 2 & 1.00 & \\
$[$BKP2003$]$10115 & 131.928 & 1.305 & -64.77 & 6.89 & 14.1 & 7 & 10.7 & \\
$[$BKP2003$]$10120 & 135.724 & 1.524 & -63.31 & 7.11 & 14.5 & 2 & 5.66 & \\
$[$BKP2003$]$10123 & 125.614 & 1.619 & -66.04 & 6.63 & 13.5 & 4 & 35.4 & \\
$[$BKP2003$]$10164 & 136.138 & 1.085 & -64.30 & 7.34 & 14.7 & 1 & 47.3 & \\
$[$BKP2003$]$10171 & 130.493 & 1.481 & -64.37 & 6.70 & 13.8 & 3 & 14.3 & \\
$[$BKP2003$]$10172 & 132.484 & 1.694 & -64.78 & 6.95 & 14.2 & 9 & 14.3 & \\
$[$BKP2003$]$10174 & 132.613 & 1.727 & -64.06 & 6.85 & 14.1 & 2 & 10.6 & \\
$[$BKP2003$]$10208 & 120.433 & 3.623 & -71.85 & 7.28 & 13.7 & 2 & 114 & \\
$[$BKP2003$]$10209 & 120.203 & 3.659 & -70.06 & 7.04 & 13.5 & 2 & 78.9 & \\
$[$BKP2003$]$10227 & 125.349 & 0.366 & -67.78 & 6.85 & 13.7 & 5 & 21.9 & \\
$[$BKP2003$]$10282 & 128.898 & 1.231 & -65.72 & 6.77 & 13.8 & 1 & 13.3 & \\
$[$BKP2003$]$10295 & 131.104 & 2.158 & -65.64 & 6.95 & 14.1 & 1 & 8.55 & \\
$[$BKP2003$]$10332 & 125.082 & 0.765 & -67.74 & 6.83 & 13.6 & 8 & 28.1 & \\
$[$BKP2003$]$10333 & 125.077 & 0.879 & -68.00 & 6.87 & 13.7 & 8 & 5.06 & \\
$[$BKP2003$]$10340 & 130.876 & 2.294 & -65.83 & 6.96 & 14.1 & 1 & 9.06 & \\
$[$BKP2003$]$10369 & 122.321 & 4.084 & -69.09 & 6.96 & 13.5 & 4 & 25.5 & \\
$[$BKP2003$]$10376 & 123.375 & 1.599 & -68.67 & 6.90 & 13.6 & 3 & 16.9 & \\
$[$BKP2003$]$10406 & 127.792 & 0.425 & -67.90 & 7.01 & 13.9 & 1 & 3.49 & \\
$[$BKP2003$]$10412 & 123.171 & 1.462 & -67.96 & 6.79 & 13.5 & 1 & 12.4 & \\
$[$BKP2003$]$10423 & 122.007 & 2.770 & -69.33 & 6.96 & 13.5 & 7 & 25.0 & \\
$[$BKP2003$]$10424 & 121.855 & 2.907 & -68.98 & 6.91 & 13.5 & 11 & 12.2 & \\
$[$BKP2003$]$10449 & 138.437 & 2.154 & -68.48 & 8.64 & 16.0 & 1 & 16.9 & \\
$[$BKP2003$]$10450 & 123.565 & 2.365 & -68.43 & 6.88 & 13.6 & 3 & 2.59 & \\
$[$BKP2003$]$10472 & 120.727 & 4.068 & -69.90 & 7.03 & 13.5 & 4 & 28.0 & \\
$[$BKP2003$]$10473 & 120.915 & 4.222 & -70.45 & 7.11 & 13.6 & 4 & 30.9 & \\
$[$BKP2003$]$10477 & 120.915 & 4.984 & -69.65 & 7.02 & 13.5 & 2 & 15.8 & \\
$[$BKP2003$]$10485 & 135.824 & 2.374 & -69.51 & 8.30 & 15.6 & 1 & 4.48 & \\
$[$BKP2003$]$10487 & 122.156 & 2.684 & -69.07 & 6.93 & 13.5 & 2 & 3.68 & \\
$[$BKP2003$]$10505 & 123.138 & 4.054 & -69.81 & 7.09 & 13.7 & 4 & 2.84 & \\
$[$BKP2003$]$10508 & 121.277 & 4.271 & -69.07 & 6.93 & 13.5 & 1 & 5.29 & \\
$[$BKP2003$]$10510 & 120.810 & 4.916 & -69.44 & 6.99 & 13.5 & 2 & 18.9 & \\
$[$BKP2003$]$10514 & 131.651 & 1.791 & -71.67 & 8.03 & 15.1 & 1 & 26.1 & \\
$[$BKP2003$]$10515 & 124.382 & 1.981 & -71.95 & 7.42 & 14.1 & 9 & 31.1 & \\
$[$BKP2003$]$10516 & 124.509 & 1.867 & -72.23 & 7.47 & 14.1 & 1 & 26.8 & \\
$[$BKP2003$]$10520 & 119.728 & 2.270 & -70.42 & 7.06 & 13.5 & 2 & 5.11 & \\
$[$BKP2003$]$10526 & 121.777 & 2.630 & -70.37 & 7.10 & 13.6 & 5 & 2.50 & \\
$[$BKP2003$]$10528 & 135.208 & 2.725 & -72.23 & 8.74 & 15.9 & 12 & 2.94 & 02383+6241 cloud\\
$[$BKP2003$]$10532 & 120.534 & 2.939 & -70.20 & 7.05 & 13.5 & 1 & 33.2 & \\
$[$BKP2003$]$10534 & 136.750 & 3.033 & -70.60 & 8.73 & 16.0 & 1 & 20.6 & \\
$[$BKP2003$]$10550 & 125.198 & 1.346 & -70.72 & 7.27 & 14.0 & 1 & 5.64 & \\
$[$BKP2003$]$10554 & 120.014 & 2.196 & -71.04 & 7.14 & 13.6 & 1 & 19.5 & \\
$[$BKP2003$]$10555 & 134.926 & 2.365 & -71.76 & 8.58 & 15.8 & 4 & 19.7 & \\
$[$BKP2003$]$10556 & 135.659 & 2.488 & -70.86 & 8.55 & 15.8 & 1 & 5.46 & \\
$[$BKP2003$]$10570 & 123.376 & 1.574 & -72.63 & 7.46 & 14.1 & 2 & 9.75 & \\
$[$BKP2003$]$10571 & 122.731 & 1.638 & -71.77 & 7.31 & 13.9 & 1 & 7.92 & \\
$[$BKP2003$]$10572 & 118.319 & 1.971 & -72.29 & 7.29 & 13.6 & 1 & 10.8 & \\
$[$BKP2003$]$10573 & 118.359 & 2.050 & -71.54 & 7.19 & 13.5 & 2 & 2.00 & \\
$[$BKP2003$]$10578 & 135.623 & 2.754 & -72.67 & 8.92 & 16.1 & 2 & 15.3 & 02421+6233 cloud\\
$[$BKP2003$]$10579 & 136.670 & 2.861 & -71.64 & 8.94 & 16.2 & 3 & 6.10 & \\
$[$BKP2003$]$10580 & 135.639 & 2.990 & -72.28 & 8.85 & 16.1 & 1 & 8.06 & \\
$[$BKP2003$]$10585 & 117.202 & 5.059 & -73.49 & 7.50 & 13.6 & 8 & 40.6 & \\
$[$BKP2003$]$10586 & 117.422 & 5.099 & -72.83 & 7.42 & 13.6 & 6 & 9.07 & \\
$[$BKP2003$]$10587 & 138.264 & 0.605 & -72.88 & 9.60 & 16.9 & 4 & 7.38 & \\
$[$BKP2003$]$10588 & 138.408 & 0.644 & -72.60 & 9.58 & 16.9 & 6 & 10.6 & \\
$[$BKP2003$]$10589 & 136.366 & 0.848 & -74.29 & 9.43 & 16.6 & 19 & 33.0 & 02407+6029 cloud\\
$[$BKP2003$]$10591 & 125.331 & 1.733 & -73.42 & 7.70 & 14.4 & 1 & 55.1 & \\
$[$BKP2003$]$10592 & 133.788 & 2.196 & -72.65 & 8.55 & 15.7 & 1 & 13.4 & \\
$[$BKP2003$]$10596 & 120.089 & 2.354 & -72.37 & 7.33 & 13.7 & 2 & 23.2 & \\
$[$BKP2003$]$10614 & 138.524 & 0.777 & -73.56 & 9.85 & 17.2 & 2 & 6.89 & \\
$[$BKP2003$]$10624 & 133.401 & 2.041 & -74.37 & 8.82 & 15.9 & 3 & 11.1 & \\
$[$BKP2003$]$10627 & 135.371 & 2.712 & -73.73 & 9.10 & 16.3 & 4 & 5.46 & \\
$[$BKP2003$]$10635 & 121.204 & 4.034 & -73.64 & 7.56 & 14.0 & 5 & 14.5 & \\
$[$BKP2003$]$10636 & 133.884 & 0.365 & -74.61 & 8.95 & 16.1 & 1 & 48.4 & \\
$[$BKP2003$]$10643 & 135.962 & 0.800 & -75.97 & 9.72 & 16.9 & 7 & 26.7 & 02376+6030 cloud\\
$[$BKP2003$]$10644 & 113.727 & 0.903 & -75.75 & 7.77 & 13.6 & 1 & 13.2 & \\
$[$BKP2003$]$10645 & 113.620 & 0.924 & -75.53 & 7.74 & 13.6 & 1 & 20.8 & \\
$[$BKP2003$]$10649 & 136.192 & 2.261 & -74.84 & 9.53 & 16.7 & 1 & 19.1 & \\
$[$BKP2003$]$10650 & 112.135 & 2.398 & -79.21 & 8.27 & 13.9 & 3 & 29.5 & \\
$[$BKP2003$]$10651 & 112.325 & 2.505 & -78.46 & 8.17 & 13.8 & 1 & 126 & \\
$[$BKP2003$]$10652 & 133.778 & 2.456 & -75.38 & 9.11 & 16.2 & 1 & 8.48 & \\
$[$BKP2003$]$10653 & 111.884 & 2.769 & -79.26 & 8.29 & 13.9 & 13 & 20.2 & \\
$[$BKP2003$]$10656 & 132.138 & 1.768 & -75.67 & 8.86 & 15.9 & 1 & 5.37 & \\
$[$BKP2003$]$10658 & 109.746 & 3.417 & -77.13 & 8.09 & 13.6 & 1 & 15.3 & \\
$[$BKP2003$]$10661 & 109.174 & 4.935 & -76.34 & 8.05 & 13.5 & 4 & 6.59 & \\
$[$BKP2003$]$10664 & 138.571 & 0.774 & -76.97 & 10.8 & 18.0 & 2 & 3.82 & \\
$[$BKP2003$]$10666 & 134.196 & 1.395 & -76.49 & 9.42 & 16.5 & 1 & 20.6 & \\
$[$BKP2003$]$10667 & 124.152 & 1.931 & -76.96 & 8.17 & 14.7 & 3 & 1.88 & \\
$[$BKP2003$]$10670 & 112.331 & 2.243 & -78.84 & 8.22 & 13.9 & 2 & 25.7 & \\
$[$BKP2003$]$10674 & 121.757 & 3.292 & -77.86 & 8.20 & 14.6 & 5 & 27.8 & \\
$[$BKP2003$]$10681 & 131.212 & 1.142 & -77.86 & 9.13 & 16.1 & 3 & 11.7 & \\
$[$BKP2003$]$10683 & 131.447 & 1.164 & -77.31 & 9.06 & 16.0 & 1 & 3.73 & \\
$[$BKP2003$]$10684 & 131.855 & 1.323 & -78.80 & 9.44 & 16.4 & 1 & 56.4 & 02071+6235 cloud\\
$[$BKP2003$]$10685 & 123.596 & 1.956 & -77.63 & 8.25 & 14.8 & 1 & 9.68 & \\
$[$BKP2003$]$10686 & 124.519 & 2.059 & -77.96 & 8.36 & 14.9 & 1 & 13.8 & \\
$[$BKP2003$]$10687 & 124.485 & 2.190 & -77.31 & 8.26 & 14.8 & 2 & 7.99 & \\
$[$BKP2003$]$10688 & 132.783 & 2.213 & -77.72 & 9.40 & 16.4 & 1 & 4.55 & \\
$[$BKP2003$]$10692 & 104.394 & 2.822 & -80.20 & 8.77 & 13.6 & 13 & 15.5 & \\
$[$BKP2003$]$10696 & 135.984 & 0.675 & -78.40 & 10.3 & 17.4 & 1 & 13.2 & \\
$[$BKP2003$]$10700 & 130.681 & 1.447 & -78.91 & 9.25 & 16.1 & 2 & 42.9 & \\
$[$BKP2003$]$10701 & 132.164 & 1.545 & -78.24 & 9.38 & 16.3 & 1 & 48.8 & \\
$[$BKP2003$]$10703 & 126.337 & 2.250 & -79.28 & 8.75 & 15.4 & 5 & 5.00 & \\
$[$BKP2003$]$10705 & 124.597 & 2.262 & -78.92 & 8.53 & 15.1 & 1 & 19.6 & \\
$[$BKP2003$]$10707 & 135.385 & 2.685 & -78.75 & 10.3 & 17.4 & 1 & 4.28 & \\
$[$BKP2003$]$10708 & 109.857 & 2.718 & -81.42 & 8.65 & 14.0 & 18 & 8.93 & \\
$[$BKP2003$]$10709 & 109.934 & 2.790 & -80.74 & 8.55 & 14.0 & 22 & 15.0 & \\
$[$BKP2003$]$10710 & 109.889 & 2.918 & -80.57 & 8.53 & 13.9 & 2 & 55.5 & \\
$[$BKP2003$]$10711 & 104.164 & 2.705 & -80.47 & 8.82 & 13.7 & 1 & 135 & \\
$[$BKP2003$]$10713 & 104.279 & 2.901 & -79.44 & 8.68 & 13.6 & 7 & 8.64 & \\
$[$BKP2003$]$10715 & 114.559 & 4.551 & -78.74 & 8.22 & 14.0 & 1 & 25.7 & \\
$[$BKP2003$]$10717 & 131.448 & 0.848 & -79.42 & 9.49 & 16.4 & 3 & 9.37 & \\
$[$BKP2003$]$10719 & 127.251 & 1.470 & -80.83 & 9.13 & 15.8 & 4 & 11.4 & \\
$[$BKP2003$]$10720 & 130.553 & 1.560 & -78.96 & 9.24 & 16.1 & 2 & 10.2 & \\
$[$BKP2003$]$10724 & 104.462 & 3.119 & -81.11 & 8.89 & 13.7 & 2 & 32.9 & \\
$[$BKP2003$]$10725 & 104.424 & 3.052 & -80.36 & 8.79 & 13.7 & 1 & 26.1 & \\
$[$BKP2003$]$10728 & 136.020 & 0.364 & -80.50 & 10.9 & 18.0 & 1 & 77.6 & \\
$[$BKP2003$]$10730 & 129.180 & 1.427 & -80.01 & 9.23 & 16.0 & 2 & 8.47 & \\
$[$BKP2003$]$10731 & 129.564 & 1.689 & -80.25 & 9.34 & 16.1 & 2 & 11.1 & \\
$[$BKP2003$]$10732 & 127.535 & 1.867 & -80.97 & 9.19 & 15.9 & 14 & 10.2 & \\
$[$BKP2003$]$10733 & 128.857 & 1.862 & -80.43 & 9.27 & 16.0 & 3 & 1.88 & \\
$[$BKP2003$]$10734 & 129.117 & 1.966 & -81.30 & 9.48 & 16.2 & 7 & 7.14 & \\
$[$BKP2003$]$10735 & 128.771 & 1.994 & -82.03 & 9.58 & 16.3 & 24 & 9.72 & \\
$[$BKP2003$]$10736 & 128.924 & 2.138 & -80.36 & 9.27 & 16.0 & 6 & 4.31 & \\
$[$BKP2003$]$10737 & 123.843 & 2.231 & -80.02 & 8.66 & 15.1 & 1 & 6.98 & \\
$[$BKP2003$]$10739 & 128.102 & 2.485 & -80.92 & 9.27 & 16.0 & 1 & 36.5 & \\
$[$BKP2003$]$10740 & 103.866 & 2.822 & -83.32 & 9.22 & 13.9 & 4 & 25.5 & \\
$[$BKP2003$]$10743 & 116.482 & 3.997 & -79.79 & 8.35 & 14.3 & 1 & 5.07 & \\
$[$BKP2003$]$10744 & 114.187 & 4.297 & -80.02 & 8.39 & 14.2 & 1 & 8.04 & \\
$[$BKP2003$]$10750 & 129.515 & 1.525 & -80.61 & 9.40 & 16.2 & 1 & 15.5 & \\
$[$BKP2003$]$10752 & 129.059 & 1.602 & -81.28 & 9.46 & 16.2 & 1 & 18.3 & \\
$[$BKP2003$]$10753 & 125.109 & 1.609 & -81.43 & 9.00 & 15.5 & 3 & 1.61 & \\
$[$BKP2003$]$10755 & 126.220 & 2.024 & -81.16 & 9.07 & 15.7 & 5 & 15.3 & \\
$[$BKP2003$]$10756 & 128.889 & 1.998 & -81.50 & 9.49 & 16.2 & 1 & 13.7 & \\
$[$BKP2003$]$10758 & 123.929 & 2.239 & -80.61 & 8.76 & 15.2 & 1 & 5.64 & \\
$[$BKP2003$]$10760 & 103.481 & 2.798 & -81.65 & 9.03 & 13.8 & 1 & 12.2 & \\
$[$BKP2003$]$10761 & 103.568 & 2.838 & -81.20 & 8.96 & 13.7 & 1 & 12.0 & \\
$[$BKP2003$]$10762 & 104.323 & 4.287 & -85.56 & 9.52 & 14.2 & 2 & 97.1 & \\
$[$BKP2003$]$10765 & 125.082 & 1.416 & -82.37 & 9.16 & 15.7 & 1 & 25.9 & \\
$[$BKP2003$]$10766 & 128.836 & 1.518 & -82.20 & 9.61 & 16.3 & 2 & 21.0 & \\
$[$BKP2003$]$10770 & 105.277 & 4.470 & -82.60 & 9.07 & 13.9 & 4 & 4.38 & \\
$[$BKP2003$]$10771 & 107.240 & 4.760 & -81.95 & 8.88 & 14.0 & 1 & 22.5 & \\
$[$BKP2003$]$10774 & 128.814 & 1.324 & -83.15 & 9.80 & 16.5 & 13 & 16.5 & \\
$[$BKP2003$]$10775 & 125.160 & 1.550 & -82.26 & 9.15 & 15.7 & 3 & 3.11 & \\
$[$BKP2003$]$10776 & 128.881 & 1.568 & -82.26 & 9.63 & 16.4 & 4 & 2.02 & \\
$[$BKP2003$]$10777 & 121.022 & 1.914 & -82.98 & 8.95 & 15.2 & 2 & 10.2 & \\
$[$BKP2003$]$10780 & 102.884 & 2.883 & -84.44 & 9.44 & 14.0 & 2 & 77.4 & \\
$[$BKP2003$]$10783 & 105.191 & 4.616 & -82.26 & 9.03 & 13.9 & 1 & 4.73 & \\
$[$BKP2003$]$10784 & 125.012 & 1.597 & -83.91 & 9.44 & 15.9 & 3 & 14.7 & \\
$[$BKP2003$]$10785 & 130.442 & 1.576 & -83.33 & 10.1 & 16.9 & 1 & 14.8 & \\
$[$BKP2003$]$10787 & 119.651 & 2.036 & -83.08 & 8.90 & 15.0 & 1 & 9.25 & \\
$[$BKP2003$]$10789 & 103.265 & 2.744 & -83.29 & 9.26 & 13.9 & 1 & 2.97 & \\
$[$BKP2003$]$10792 & 125.054 & 2.146 & -84.95 & 9.64 & 16.1 & 3 & 18.9 & \\
$[$BKP2003$]$10793 & 122.626 & 2.196 & -84.42 & 9.31 & 15.6 & 2 & 13.5 & \\
$[$BKP2003$]$10794 & 124.651 & 2.515 & -87.30 & 10.1 & 16.4 & 2 & 67.5 & \\
$[$BKP2003$]$10795 & 124.559 & 2.527 & -88.75 & 10.3 & 16.7 & 4 & 4.39 & \\
$[$BKP2003$]$10796 & 124.485 & 2.526 & -87.13 & 10.0 & 16.4 & 13 & 17.8 & \\
$[$BKP2003$]$10797 & 102.632 & 3.697 & -88.25 & 10.0 & 14.5 & 9 & 21.0 & \\
$[$BKP2003$]$10798 & 132.306 & 1.971 & -84.85 & 10.9 & 17.8 & 2 & 5.22 & \\
$[$BKP2003$]$10803 & 103.393 & 2.871 & -85.03 & 9.48 & 14.1 & 1 & 27.2 & \\
$[$BKP2003$]$10804 & 119.150 & 1.718 & -86.50 & 9.43 & 15.5 & 7 & 8.05 & \\
$[$BKP2003$]$10805 & 119.011 & 1.715 & -86.03 & 9.35 & 15.4 & 2 & 10.6 & \\
$[$BKP2003$]$10807 & 132.371 & 1.979 & -86.18 & 11.3 & 18.1 & 1 & 10.4 & \\
$[$BKP2003$]$10811 & 125.805 & 3.038 & -86.41 & 10.0 & 16.5 & 1 & 9.93 & \\
$[$BKP2003$]$10812 & 125.219 & 3.187 & -85.70 & 9.83 & 16.3 & 1 & 7.39 & \\
$[$BKP2003$]$10816 & 104.008 & 4.202 & -87.90 & 9.87 & 14.5 & 3 & 25.2 & \\
$[$BKP2003$]$10819 & 132.162 & 2.524 & -86.96 & 11.4 & 18.2 & 1 & 12.2 & \\
$[$BKP2003$]$10820 & 123.423 & 2.534 & -87.24 & 9.90 & 16.2 & 1 & 41.7 & \\
$[$BKP2003$]$10824 & 104.057 & 4.063 & -86.75 & 9.70 & 14.3 & 1 & 6.03 & \\
$[$BKP2003$]$10827 & 112.925 & 4.244 & -87.32 & 9.47 & 15.0 & 1 & 10.8 & \\
$[$BKP2003$]$10828 & 125.167 & 1.959 & -88.64 & 10.4 & 16.8 & 2 & 13.0 & \\
$[$BKP2003$]$10829 & 125.539 & 2.266 & -88.13 & 10.3 & 16.8 & 1 & 38.9 & \\
$[$BKP2003$]$10830 & 102.823 & 3.712 & -89.11 & 10.1 & 14.6 & 2 & 6.10 & \\
$[$BKP2003$]$10831 & 123.982 & 2.493 & -89.22 & 10.3 & 16.7 & 3 & 6.09 & \\
$[$BKP2003$]$10832 & 125.573 & 2.750 & -89.33 & 10.6 & 17.0 & 1 & 1.93 & \\
$[$BKP2003$]$10834 & 117.574 & 1.771 & -89.68 & 9.89 & 15.7 & 1 & 5.40 & \\
$[$BKP2003$]$10835 & 123.066 & 1.350 & -91.31 & 10.6 & 16.8 & 1 & 3.09 & \\
$[$BKP2003$]$10836 & 112.093 & 2.334 & -90.69 & 9.95 & 15.3 & 2 & 8.77 & \\
$[$BKP2003$]$10841 & 118.123 & 1.580 & -92.42 & 10.4 & 16.2 & 9 & 5.26 & \\
$[$BKP2003$]$10844 & 111.802 & 2.360 & -91.33 & 10.1 & 15.4 & 1 & 7.63 & \\
$[$BKP2003$]$10845 & 118.042 & 1.555 & -92.15 & 10.3 & 16.2 & 3 & 1.33 & \\
$[$BKP2003$]$10848 & 111.891 & 2.094 & -93.47 & 10.4 & 15.7 & 4 & 17.5 & \\
$[$BKP2003$]$10849 & 110.544 & 2.413 & -92.15 & 10.2 & 15.4 & 2 & 7.49 & \\
$[$BKP2003$]$10850 & 111.763 & 2.248 & -93.47 & 10.4 & 15.7 & 2 & 2.31 & \\
$[$BKP2003$]$10851 & 124.288 & 1.564 & -95.11 & 11.6 & 17.8 & 3 & 6.64 & \\
$[$BKP2003$]$10852 & 124.211 & 2.121 & -94.41 & 11.5 & 17.7 & 1 & 28.8 & \\
$[$BKP2003$]$10853 & 107.690 & 2.133 & -93.80 & 10.5 & 15.4 & 1 & 3.08 & \\
$[$BKP2003$]$10855 & 109.311 & 2.585 & -94.17 & 10.5 & 15.6 & 1 & 17.1 & \\
$[$BKP2003$]$10857 & 117.765 & 1.117 & -95.57 & 11.0 & 16.7 & 4 & 7.61 & \\
$[$BKP2003$]$10858 & 123.138 & 1.493 & -95.10 & 11.4 & 17.6 & 1 & 4.55 & \\
$[$BKP2003$]$10859 & 122.602 & 1.648 & -95.51 & 11.4 & 17.5 & 2 & 3.69 & \\
$[$BKP2003$]$10861 & 122.554 & 1.738 & -96.22 & 11.6 & 17.7 & 2 & 16.6 & \\
$[$BKP2003$]$10862 & 128.017 & 1.972 & -95.70 & 12.5 & 19.0 & 1 & 11.0 & \\
$[$BKP2003$]$10863 & 114.273 & 2.018 & -95.10 & 10.7 & 16.2 & 1 & 9.53 & \\
$[$BKP2003$]$10864 & 118.022 & 1.540 & -96.26 & 11.1 & 16.9 & 5 & 3.96 & \\
$[$BKP2003$]$10866 & 117.800 & 1.590 & -96.39 & 11.1 & 16.8 & 1 & 13.4 & \\
$[$BKP2003$]$10867 & 125.255 & 2.043 & -95.78 & 11.9 & 18.2 & 1 & 14.4 & \\
$[$BKP2003$]$10870 & 109.648 & 2.704 & -99.04 & 11.4 & 16.3 & 1 & 91.6 & \\
$[$BKP2003$]$10871 & 109.787 & 2.714 & -99.22 & 11.4 & 16.3 & 9 & 6.05 & \\
$[$BKP2003$]$10872 & 114.341 & 0.787 & -101.21 & 11.8 & 17.2 & 8 & 4.72 & \\
$[$BKP2003$]$10873 & 114.213 & 0.847 & -101.94 & 12.0 & 17.3 & 1 & 23.9 & \\
$[$BKP2003$]$10874 & 127.876 & 2.190 & -99.73 & 13.6 & 20.0 & 1 & 15.9 & \\
$[$BKP2003$]$10875 & 127.981 & 2.406 & -99.57 & 13.6 & 20.0 & 3 & 1.88 & \\
$[$BKP2003$]$10876 & 116.320 & 2.410 & -99.66 & 11.7 & 17.2 & 1 & 8.44 & \\
$[$BKP2003$]$10877 & 131.156 & 1.389 & -101.06 & 15.3 & 21.8 & 3 & 1.27 & Digel Cloud 1b\\
$[$BKP2003$]$10878 & 109.284 & 2.076 & -101.29 & 11.7 & 16.6 & 3 & 3.70 & \\
$[$BKP2003$]$10883 & 123.483 & 1.489 & -101.94 & 13.1 & 19.1 & 2 & 3.01 & \\
$[$BKP2003$]$10885 & 137.757 & -0.971 & -103.54 & 21.5 & 28.3 & 4 & 8.11 & Digel Cloud 2N\\
$[$BKP2003$]$10886 & 137.770 & -1.067 & -102.68 & 20.9 & 27.8 & 7 & 2.38 & Digel Cloud 2S\\
$[$BKP2003$]$10888 & 122.386 & 1.769 & -102.51 & 13.0 & 19.0 & 1 & 15.3 & \\
$[$BKP2003$]$10890 & 123.363 & 1.653 & -103.28 & 13.4 & 19.4 & 2 & 11.7 & \\
$[$BKP2003$]$10892 & 121.806 & 3.058 & -103.97 & 13.3 & 19.2 & 4 & 15.5 & \\
$[$BKP2003$]$10895 & 122.771 & 2.526 & -107.35 & 14.4 & 20.3 & 4 & 3.76 & \\
$[$BKP2003$]$10896 & 117.585 & 3.962 & -106.26 & 13.2 & 18.7 & 2 & 5.81 & \\
$[$BKP2003$]$10897 & 118.153 & 3.424 & -106.99 & 13.5 & 19.0 & 1 & 6.82 & \\
$[$BKP2003$]$10898 & 116.727 & 3.542 & -107.28 & 13.4 & 18.8 & 2 & 4.15 & \\
\enddata
\tablenotetext{a}{Name of the 12 molecular clouds, which were used as molecular clouds with associated sample star-forming regions (Table \ref{tbl:sampleSFR}, Figures \ref{CO-NIR-MIR-DC12} and \ref{MIR-SnellSFRs}).
The CO peak of Digel Cloud 1a was not detected from the FCRAO CO survey of the outer Galaxy.}
\end{deluxetable}
%==================table==================% 
\clearpage
%==================table==================%
\begin{deluxetable}{lccccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{New Candidate Star-forming Regions\label{tbl:NewcanSFR}}
\tablehead{
Molecular Cloud & AllWISE& \multicolumn{2}{c}{Coordinate} & 3.4 $\mu$m   &$\sigma_{3.4}$   &4.6 $\mu$m   &$\sigma_{4.6}$& 12 $\mu$m    &$\sigma_{12}$    &22 $\mu$m    &$\sigma_{22}$ \\
& Source$^a$ &$l$ (deg)&$b$ (deg)&
(mag)                &(mag)                  &(mag)              &(mag)        &
(mag)               &(mag)                 &(mag)               &(mag)          }
\startdata
$[$BKP2003$]$8672 & J031418.89+610923.1 & 139.312 &  2.914 & 14.247 & 0.028 & 12.973 & 0.029 & 10.343 & 0.082 & 7.576 & 0.161 \\ 
                                & J031423.41+610435.3 & 139.361 &  2.850 & 13.967 & 0.030 & 13.165 & 0.029 & 10.388 & 0.076 & 7.811 & 0.166 \\ 
                                & J031428.58+610937.6 & 139.327 &  2.927 & 15.809 & 0.054 & 15.303 & 0.091 & 11.113 & 0.149 & 8.391 & null \\ 
                                & J031511.68+610614.5 & 139.430 &  2.925 & 16.654 & 0.088 & 14.935 & 0.068 & 11.607 & 0.194 & 8.579 & null \\ 
$[$BKP2003$]$8674 & J031351.58+610238.0 & 139.324 &  2.789 & 12.832 & 0.024 & 11.965 & 0.023 & 9.549 & 0.058 & 6.803 & 0.083 \\ 
                                & J031407.57+605939.0 & 139.377 &  2.763 & 14.185 & 0.028 & 12.837 & 0.026 & 10.373 & 0.080 & 8.443 & 0.288 \\ 
                                & J031415.70+605652.0 & 139.415 &  2.732 & 14.321 & 0.030 & 13.754 & 0.037 & 10.811 & 0.093 & 8.128 & 0.237 \\ 
                                & J031416.94+605737.4 & 139.411 &  2.744 & 14.737 & 0.039 & 13.455 & 0.034 & 10.667 & 0.087 & 7.642 & 0.154 \\ 
$[$BKP2003$]$8713 & J024148.88+600531.8 & 136.285 &  0.114 & 13.783 & 0.028 & 12.471 & 0.025 & 9.423 & 0.042 & 6.285 & 0.050 \\ 
                                & J024149.86+600520.1 & 136.289 &  0.112 & 13.269 & 0.026 & 12.697 & 0.028 & 8.635 & 0.027 & 6.373 & 0.052 \\ 
                                & J024151.87+600458.0 & 136.295 &  0.108 & 12.460 & 0.024 & 11.437 & 0.021 & 9.097 & 0.031 & 6.929 & 0.080 \\ 
                                & J024206.60+600741.8 & 136.304 &  0.162 & 13.787 & 0.035 & 13.120 & 0.032 & 10.883 & 0.106 & 8.180 & 0.252 \\ 
                                & J024214.69+600618.9 & 136.329 &  0.148 & 14.201 & 0.030 & 13.618 & 0.039 & 9.831 & 0.050 & 6.692 & 0.086 \\ 
                                & J024215.38+600726.3 & 136.322 &  0.165 & 14.474 & 0.034 & 13.279 & 0.031 & 11.164 & 0.185 & 8.464 & 0.374 \\ 
                                & J024224.76+600719.8 & 136.341 &  0.172 & 12.763 & 0.024 & 12.211 & 0.024 & 7.096 & 0.016 & 5.898 & 0.054 \\ 
                                & J024233.95+600644.4 & 136.362 &  0.171 & 13.362 & 0.027 & 10.989 & 0.021 & 8.482 & 0.029 & 5.368 & 0.035 \\ 
                                & J024244.50+600334.7 & 136.404 &  0.132 & 13.809 & 0.033 & 11.573 & 0.022 & 9.335 & 0.055 & 5.814 & 0.059 \\ 
                                & J024245.41+600617.4 & 136.387 &  0.174 & 14.094 & 0.027 & 13.374 & 0.032 & 10.767 & 0.101 & 8.487 & 0.375 \\ 
                                & J024248.56+600602.9 & 136.395 &  0.173 & 15.617 & 0.049 & 13.705 & 0.037 & 10.612 & 0.116 & 8.096 & 0.234 \\ 
                                & J024257.66+600352.9 & 136.427 &  0.148 & 12.696 & 0.023 & 11.065 & 0.021 & 7.904 & 0.022 & 4.759 & 0.027 \\ 
                                & J024356.74+595303.8 & 136.614 &  0.036 & 16.119 & 0.072 & 13.984 & 0.038 & 11.053 & 0.115 & 8.498 & 0.280 \\ 
                                & J024406.56+595224.4 & 136.637 &  0.034 & 13.366 & 0.026 & 12.274 & 0.024 & 9.266 & 0.035 & 6.625 & 0.066 \\ 
                                & J024424.24+594831.8 & 136.698 & -0.009 & 12.707 & 0.024 & 11.677 & 0.022 & 9.552 & 0.045 & 6.953 & 0.122 \\ 
$[$BKP2003$]$8715 & J024154.89+601947.9 & 136.199 &  0.335 & 16.316 & 0.122 & 15.134 & 0.085 & 10.967 & 0.197 & 8.345 & 0.300 \\ 
$[$BKP2003$]$8911 & J031525.27+614509.2 & 139.113 &  3.491 & 11.611 & 0.022 & 11.057 & 0.021 & 7.462 & 0.016 & 5.564 & 0.037 \\ 
                                & J031537.05+614824.8 & 139.104 &  3.550 & 14.751 & 0.033 & 13.737 & 0.035 & 10.727 & 0.094 & 8.337 & 0.258 \\ 
                                & J031606.42+614821.1 & 139.154 &  3.579 & 12.461 & 0.024 & 10.337 & 0.020 & 8.324 & 0.022 & 4.782 & 0.029 \\ 
                                & J031607.35+614813.4 & 139.157 &  3.578 & 13.700 & 0.037 & 12.732 & 0.045 & 10.271 & 0.087 & 7.977 & 0.314 \\ 
                                & J031619.81+614806.1 & 139.179 &  3.590 & 13.940 & 0.026 & 12.719 & 0.025 & 10.153 & 0.064 & 7.419 & 0.118 \\ 
$[$BKP2003$]$8918 & J033619.70+611402.6 & 141.479 &  4.449 & 16.035 & 0.055 & 15.248 & 0.069 & 11.374 & 0.125 & 8.717 & null \\ 
                                & J033622.69+611745.7 & 141.447 &  4.503 & 12.052 & 0.024 & 11.239 & 0.021 & 8.453 & 0.023 & 5.264 & 0.031 \\ 
$[$BKP2003$]$9254 & J024618.86+601406.1 & 136.733 &  0.478 & 12.486 & 0.025 & 11.889 & 0.026 & 8.469 & 0.056 & 5.360 & 0.058 \\ 
                                & J024619.44+601304.2 & 136.742 &  0.463 & 10.711 & 0.033 & 9.930 & 0.025 & 4.850 & 0.014 & 2.276 & 0.021 \\ 
                                & J024620.08+601322.3 & 136.741 &  0.468 & 10.861 & 0.021 & 9.668 & 0.018 & 6.491 & 0.015 & 3.670 & 0.018 \\ 
                                & J024625.68+601325.6 & 136.751 &  0.474 & 10.313 & 0.024 & 8.781 & 0.020 & 6.061 & 0.022 & 3.362 & 0.030 \\ 
                                & J024630.16+601320.3 & 136.760 &  0.477 & 14.229 & 0.052 & 13.661 & 0.048 & 8.769 & 0.109 & 6.829 & 0.150 \\ 
                                & J024633.65+600859.0 & 136.798 &  0.414 & 11.537 & 0.020 & 11.024 & 0.023 & 8.321 & 0.044 & 4.521 & 0.042 \\ 
                                & J024641.41+600832.1 & 136.815 &  0.415 & 13.073 & 0.033 & 12.051 & 0.026 & 9.582 & 0.064 & 6.803 & 0.121 \\ 
                                & J024643.05+601021.4 & 136.805 &  0.443 & 13.958 & 0.054 & 13.011 & 0.042 & 9.525 & 0.100 & 6.867 & 0.196 \\ 
                                & J024647.57+601001.5 & 136.816 &  0.442 & 14.003 & 0.039 & 12.995 & 0.034 & 10.447 & 0.125 & 5.606 & 0.060 \\ 
                                & J024701.43+600841.3 & 136.852 &  0.435 & 15.964 & 0.105 & 15.304 & 0.104 & 9.557 & 0.052 & 7.175 & 0.101 \\ 
                                & J024705.85+601011.1 & 136.849 &  0.461 & 13.846 & 0.050 & 12.564 & 0.033 & 9.387 & 0.049 & 7.216 & 0.111 \\ 
$[$BKP2003$]$9255 & J024628.87+595938.8 & 136.855 &  0.270 & 15.140 & 0.053 & 14.514 & 0.076 & 11.040 & 0.166 & 8.502 & null \\ 
                                & J024629.55+595942.0 & 136.856 &  0.271 & 14.325 & 0.034 & 13.662 & 0.043 & 10.762 & 0.131 & 8.179 & 0.376 \\ 
                                & J024634.58+595919.6 & 136.868 &  0.270 & 14.563 & 0.035 & 13.845 & 0.041 & 11.339 & 0.183 & 8.934 & null \\ 
$[$BKP2003$]$9256 & J024623.83+600553.1 & 136.801 &  0.359 & 9.777 & 0.022 & 8.748 & 0.019 & 6.426 & 0.015 & 4.145 & 0.021 \\ 
                                & J024624.05+600606.5 & 136.800 &  0.363 & 12.469 & 0.035 & 11.904 & 0.027 & 8.186 & 0.030 & 5.052 & 0.041 \\ 
                                & J024635.49+600422.1 & 136.834 &  0.347 & 14.135 & 0.029 & 12.901 & 0.027 & 10.160 & 0.088 & 7.460 & 0.170 \\ 
$[$BKP2003$]$9257 & J024642.84+595312.1 & 136.928 &  0.185 & 14.384 & 0.051 & 13.178 & 0.032 & 10.073 & 0.062 & 7.243 & 0.110 \\ 
                                & J024644.63+595246.9 & 136.934 &  0.180 & 15.985 & 0.073 & 15.214 & 0.081 & 10.701 & 0.088 & 7.647 & 0.154 \\ 
                                & J024645.28+595339.4 & 136.929 &  0.194 & 12.919 & 0.024 & 12.156 & 0.023 & 9.538 & 0.040 & 7.204 & 0.126 \\ 
                                & J024709.02+595336.3 & 136.974 &  0.215 & 13.203 & 0.023 & 12.127 & 0.022 & 9.617 & 0.049 & 7.327 & 0.103 \\ 
$[$BKP2003$]$9258 & J024602.76+594955.3 & 136.875 &  0.100 & 14.764 & 0.037 & 14.044 & 0.046 & 11.243 & 0.191 & 8.758 & null \\ 
                                & J024607.52+594933.0 & 136.887 &  0.098 & 14.722 & 0.035 & 13.747 & 0.037 & 11.257 & 0.157 & 8.125 & null \\ 
                                & J024610.47+595014.5 & 136.888 &  0.111 & 14.083 & 0.095 & 12.712 & 0.030 & 9.791 & 0.060 & 5.576 & 0.037 \\ 
                                & J024616.84+595111.1 & 136.893 &  0.131 & 14.773 & 0.034 & 13.582 & 0.032 & 10.975 & 0.119 & 8.791 & 0.456 \\ 
                                & J024620.83+594156.4 & 136.966 & -0.004 & 15.329 & 0.045 & 14.534 & 0.053 & 10.074 & 0.059 & 7.812 & 0.177 \\ 
$[$BKP2003$]$9303 & J031914.50+602451.1 & 140.215 &  2.601 & 15.913 & 0.060 & 15.218 & 0.083 & 9.300 & 0.044 & 6.914 & 0.073 \\ 
$[$BKP2003$]$9377 & J032043.35+585933.4 & 141.138 &  1.503 & 9.984 & 0.025 & 8.453 & 0.021 & 4.552 & 0.013 & 1.507 & 0.011 \\ 
                                & J032046.47+585945.6 & 141.142 &  1.509 & 14.528 & 0.034 & 12.936 & 0.028 & 9.811 & 0.048 & 4.528 & 0.033 \\ 
                                & J032050.06+585554.5 & 141.183 &  1.459 & 13.769 & 0.026 & 13.055 & 0.027 & 10.485 & 0.078 & 7.449 & 0.149 \\ 
$[$BKP2003$]$9429 & J024514.57+600557.7 & 136.671 &  0.299 & 14.400 & 0.032 & 13.154 & 0.030 & 10.574 & 0.098 & 7.798 & 0.154 \\ 
                                & J024516.54+600614.2 & 136.672 &  0.305 & 14.440 & 0.040 & 13.507 & 0.036 & 10.890 & 0.134 & 8.614 & 0.333 \\ 
                                & J024517.15+600712.4 & 136.667 &  0.320 & 14.291 & 0.031 & 13.328 & 0.032 & 9.952 & 0.059 & 7.402 & 0.121 \\ 
                                & J024517.78+600619.1 & 136.674 &  0.307 & 13.395 & 0.028 & 12.668 & 0.026 & 10.160 & 0.073 & 7.243 & 0.103 \\ 
$[$BKP2003$]$9430 & J024524.83+601026.8 & 136.658 &  0.376 & 14.662 & 0.031 & 13.004 & 0.027 & 10.416 & 0.075 & 8.832 & 0.505 \\ 
                                & J024527.29+601149.6 & 136.653 &  0.399 & 16.510 & 0.089 & 15.989 & 0.154 & 10.838 & 0.114 & 8.040 & 0.213 \\ 
                                & J024531.87+600947.8 & 136.676 &  0.372 & 15.576 & 0.057 & 14.449 & 0.059 & 11.596 & 0.196 & 5.875 & 0.046 \\ 
                                & J024537.25+600837.4 & 136.694 &  0.359 & 16.773 & 0.122 & 15.866 & 0.153 & 11.462 & 0.212 & 8.692 & 0.423 \\ 
                                & J024548.14+600824.0 & 136.716 &  0.365 & 15.321 & 0.054 & 14.360 & 0.051 & 10.676 & 0.102 & 8.171 & 0.193 \\ 
$[$BKP2003$]$9486 & J031216.83+615617.8 & 138.699 &  3.458 & 14.944 & 0.037 & 14.057 & 0.038 & 11.483 & 0.165 & 8.179 & null \\ 
$[$BKP2003$]$9518 & J024643.53+602348.2 & 136.710 &  0.646 & 16.377 & 0.158 & 15.391 & 0.106 & 10.071 & 0.068 & 7.517 & 0.145 \\ 
$[$BKP2003$]$9526 & J025217.13+603753.5 & 137.222 &  1.157 & 13.379 & 0.033 & 12.848 & 0.036 & 10.655 & 0.140 & 8.665 & null \\ 
                                & J025218.31+603355.6 & 137.254 &  1.099 & 12.794 & 0.025 & 12.276 & 0.026 & 8.755 & 0.032 & 6.011 & 0.048 \\ 
$[$BKP2003$]$9540 & J024303.53+614907.2 & 135.707 &  1.748 & 10.910 & 0.023 & 9.900 & 0.019 & 5.969 & 0.014 & 4.087 & 0.020 \\ 
                                & J024315.87+615005.2 & 135.723 &  1.772 & 14.567 & 0.031 & 13.652 & 0.032 & 10.439 & 0.078 & 8.534 & 0.298 \\ 
$[$BKP2003$]$9567 & J030927.42+620316.8 & 138.354 &  3.389 & 14.325 & 0.030 & 13.097 & 0.028 & 9.161 & 0.036 & 6.719 & 0.063 \\ 
$[$BKP2003$]$9571 & J031311.01+615852.4 & 138.768 &  3.549 & 14.050 & 0.028 & 13.233 & 0.029 & 10.567 & 0.074 & 7.914 & 0.204 \\ 
$[$BKP2003$]$9572 & J031433.22+615816.6 & 138.911 &  3.624 & 16.308 & 0.073 & 15.588 & 0.105 & 11.311 & 0.135 & 8.884 & null \\ 
                                & J031502.42+615408.5 & 138.996 &  3.595 & 14.813 & 0.033 & 14.055 & 0.037 & 10.935 & 0.099 & 8.242 & 0.257 \\ 
                                & J031527.99+615211.6 & 139.056 &  3.594 & 14.219 & 0.028 & 13.462 & 0.033 & 10.869 & 0.111 & 7.423 & 0.125 \\ 
$[$BKP2003$]$9583 & J025122.95+590629.7 & 137.801 & -0.256 & 13.994 & 0.030 & 13.120 & 0.030 & 10.480 & 0.079 & 8.835 & 0.457 \\ 
$[$BKP2003$]$9593 & J023806.81+601514.5 & 135.799 &  0.075 & 16.214 & 0.067 & 15.604 & 0.112 & 10.795 & 0.119 & 8.154 & null \\ 
                                & J023817.04+601640.0 & 135.809 &  0.105 & 15.180 & 0.047 & 14.665 & 0.063 & 10.917 & 0.161 & 8.313 & null \\ 
$[$BKP2003$]$9596 & J024735.40+594927.3 & 137.054 &  0.176 & 13.252 & 0.025 & 12.472 & 0.024 & 9.618 & 0.051 & 8.018 & 0.244 \\ 
$[$BKP2003$]$9600 & J023736.17+603506.2 & 135.609 &  0.353 & 15.224 & 0.044 & 14.681 & 0.058 & 10.904 & 0.213 & 7.364 & 0.122 \\ 
                                & J023739.51+603450.0 & 135.617 &  0.352 & 9.545 & 0.023 & 8.588 & 0.020 & 6.190 & 0.016 & 3.923 & 0.026 \\ 
$[$BKP2003$]$9607 & J031638.41+581849.1 & 141.051 &  0.645 & 14.907 & 0.036 & 13.770 & 0.037 & 10.988 & 0.157 & 8.760 & null \\ 
$[$BKP2003$]$9608 & J024114.28+604125.6 & 135.974 &  0.630 & 13.478 & 0.025 & 12.937 & 0.028 & 10.229 & 0.097 & 8.434 & 0.251 \\ 
                                & J024117.76+604053.3 & 135.985 &  0.624 & 16.174 & 0.081 & 15.644 & 0.124 & 10.748 & 0.133 & 8.528 & null \\ 
$[$BKP2003$]$9756 & J030210.17+585433.5 & 139.123 &  0.210 & 13.414 & 0.025 & 12.718 & 0.025 & 10.243 & 0.062 & 8.583 & 0.322 \\ 
                                & J030219.48+585204.4 & 139.161 &  0.183 & 14.187 & 0.030 & 13.578 & 0.031 & 10.570 & 0.100 & 7.612 & 0.175 \\ 
$[$BKP2003$]$9760 & J025016.37+595139.0 & 137.341 &  0.356 & 15.553 & 0.133 & 14.866 & 0.093 & 9.400 & 0.178 & 7.414 & 0.251 \\ 
                                & J025018.01+595134.3 & 137.345 &  0.356 & 15.120 & 0.134 & 14.560 & 0.082 & 9.497 & 0.154 & 7.735 & 0.246 \\ 
$[$BKP2003$]$9761 & J023120.85+605715.2 & 134.762 &  0.398 & 13.514 & 0.025 & 11.398 & 0.022 & 8.423 & 0.027 & 5.704 & 0.036 \\ 
$[$BKP2003$]$9764 & J024924.05+600341.6 & 137.155 &  0.488 & 8.961 & 0.022 & 8.236 & 0.020 & 4.993 & 0.015 & 3.183 & 0.022 \\ 
$[$BKP2003$]$9779 & J025243.81+603302.5 & 137.307 &  1.110 & 15.203 & 0.055 & 14.465 & 0.059 & 10.345 & 0.116 & 7.138 & 0.147 \\ 
$[$BKP2003$]$9791 & J030336.77+602055.1 & 138.588 &  1.558 & 15.035 & 0.050 & 11.792 & 0.023 & 9.228 & 0.117 & 5.419 & 0.078 \\ 
                                & J030350.14+602013.2 & 138.618 &  1.562 & 9.211 & 0.023 & 7.760 & 0.020 & 4.075 & 0.014 & 1.167 & 0.011 \\ 
$[$BKP2003$]$9792 & J030258.27+601920.8 & 138.531 &  1.497 & 11.484 & 0.024 & 10.787 & 0.021 & 7.898 & 0.061 & 6.088 & 0.113 \\ 
                                & J030311.26+602007.6 & 138.548 &  1.521 & 12.065 & 0.024 & 11.302 & 0.024 & 7.219 & 0.023 & 5.658 & 0.041 \\ 
$[$BKP2003$]$9833 & J025038.03+595516.5 & 137.355 &  0.430 & 14.859 & 0.034 & 14.309 & 0.044 & 8.998 & 0.035 & 6.030 & 0.061 \\ 
$[$BKP2003$]$9836 & J021653.60+614918.2 & 132.838 &  0.605 & 15.025 & 0.119 & 14.184 & 0.054 & 9.940 & 0.115 & 6.980 & 0.139 \\ 
$[$BKP2003$]$9838 & J024427.51+604136.2 & 136.332 &  0.796 & 14.218 & 0.088 & 12.995 & 0.070 & 8.704 & 0.060 & 5.711 & 0.099 \\ 
                                & J024440.19+604230.6 & 136.349 &  0.821 & 10.755 & 0.025 & 10.139 & 0.021 & 4.591 & 0.016 & 1.142 & 0.017 \\ 
$[$BKP2003$]$9910 & J022006.20+611258.1 & 133.399 &  0.159 & 14.064 & 0.045 & 13.052 & 0.042 & 9.630 & 0.094 & 6.799 & 0.127 \\ 
                                & J022011.50+611114.9 & 133.419 &  0.136 & 14.728 & 0.213 & 14.214 & 0.118 & 8.573 & 0.187 & 5.817 & 0.269 \\ 
                                & J022016.80+611320.6 & 133.417 &  0.172 & 15.734 & 0.081 & 15.075 & 0.115 & 9.377 & 0.064 & 6.910 & 0.099 \\ 
$[$BKP2003$]$9911 & J024735.40+594927.3 & 137.054 &  0.176 & 13.252 & 0.025 & 12.472 & 0.024 & 9.618 & 0.051 & 8.018 & 0.244 \\ 
                                & J024754.33+595033.4 & 137.082 &  0.210 & 15.416 & 0.041 & 13.920 & 0.039 & 10.672 & 0.093 & 8.827 & 0.388 \\ 
$[$BKP2003$]$9914 & J020223.40+620245.3 & 131.143 &  0.311 & 11.472 & 0.023 & 10.891 & 0.021 & 5.935 & 0.014 & 3.726 & 0.020 \\ 
                                & J020236.09+620513.8 & 131.156 &  0.357 & 17.110 & 0.118 & 15.782 & 0.115 & 11.072 & 0.142 & 7.114 & 0.103 \\ 
                                & J020238.68+620543.8 & 131.158 &  0.367 & 15.452 & 0.070 & 14.775 & 0.071 & 11.362 & 0.184 & 8.130 & 0.233 \\ 
                                & J020239.51+620525.3 & 131.161 &  0.362 & 14.789 & 0.033 & 13.923 & 0.038 & 11.324 & 0.173 & 8.290 & 0.282 \\ 
$[$BKP2003$]$9922 & J024510.24+604956.4 & 136.352 &  0.959 & 10.572 & 0.023 & 9.502 & 0.021 & 5.327 & 0.017 & 0.425 & 0.008 \\ 
                                & J024510.79+604937.1 & 136.355 &  0.955 & 9.941 & 0.024 & 7.435 & 0.020 & 3.379 & 0.014 & -0.009 & 0.015 \\ 
                                & J024512.35+604951.0 & 136.356 &  0.959 & 9.945 & 0.163 & 9.368 & 0.099 & 5.615 & 0.082 & 2.540 & 0.030 \\ 
                                & J024514.20+605059.1 & 136.352 &  0.978 & 11.808 & 0.025 & 10.998 & 0.022 & 7.252 & 0.033 & 4.747 & 0.035 \\ 
                                & J024514.44+605050.7 & 136.353 &  0.976 & 11.918 & 0.027 & 11.315 & 0.026 & 6.741 & 0.027 & 4.667 & 0.039 \\ 
                                & J024527.40+605513.5 & 136.346 &  1.054 & 14.674 & 0.136 & 14.052 & 0.129 & 8.558 & 0.212 & 6.046 & 0.172 \\ 
                                & J024545.93+605141.7 & 136.405 &  1.016 & 14.924 & 0.075 & 13.897 & 0.052 & 10.519 & 0.178 & 7.722 & 0.314 \\ 
$[$BKP2003$]$9949 & J023319.27+631717.7 & 134.090 &  2.645 & 15.614 & 0.078 & 15.083 & 0.081 & 10.172 & 0.073 & 7.816 & 0.154 \\ 
$[$BKP2003$]$9993 & J021739.16+624454.3 & 132.620 &  1.510 & 17.537 & 0.187 & 15.598 & 0.113 & 11.172 & 0.118 & 9.030 & 0.473 \\ 
                                & J021739.97+624427.5 & 132.624 &  1.503 & 16.120 & 0.069 & 15.558 & 0.120 & 11.190 & 0.141 & 8.413 & null \\ 
$[$BKP2003$]$9994 & J024021.06+614425.0 & 135.448 &  1.544 & 13.853 & 0.029 & 12.550 & 0.025 & 10.294 & 0.115 & 8.081 & 0.296 \\ 
$[$BKP2003$]$10096 & J025556.84+564804.2 & 139.385 & -2.040 & 15.667 & 0.048 & 14.460 & 0.050 & 10.898 & 0.129 & 8.624 & 0.328 \\ 
$[$BKP2003$]$10105 & J024425.41+602138.4 & 136.468 &  0.493 & 12.515 & 0.026 & 11.014 & 0.021 & 7.932 & 0.026 & 5.252 & 0.035 \\ 
                                  & J024438.91+602011.2 & 136.503 &  0.483 & 13.859 & 0.050 & 13.359 & 0.041 & 7.771 & 0.024 & 5.001 & 0.029 \\ 
                                  & J024439.11+602031.9 & 136.501 &  0.488 & 11.202 & 0.020 & 10.599 & 0.021 & 7.687 & 0.023 & 4.655 & 0.030 \\ 
                                  & J024439.23+602024.9 & 136.502 &  0.486 & 12.777 & 0.037 & 10.653 & 0.023 & 7.188 & 0.020 & 4.325 & 0.028 \\ 
                                  & J024441.98+602023.6 & 136.508 &  0.488 & 11.061 & 0.029 & 10.270 & 0.022 & 6.943 & 0.026 & 4.475 & 0.033 \\ 
                                  & J024444.28+602037.6 & 136.510 &  0.494 & 11.532 & 0.024 & 9.712 & 0.020 & 7.000 & 0.030 & 4.627 & 0.039 \\ 
$[$BKP2003$]$10106 & J020350.40+621316.1 & 131.258 &  0.526 & 14.592 & 0.046 & 13.692 & 0.040 & 9.870 & 0.073 & 6.377 & 0.060 \\ 
                                  & J020352.71+621311.2 & 131.263 &  0.526 & 13.261 & 0.028 & 12.140 & 0.023 & 9.336 & 0.037 & 6.716 & 0.083 \\ 
$[$BKP2003$]$10115 & J021112.47+624639.0 & 131.911 &  1.305 & 13.612 & 0.026 & 12.846 & 0.028 & 10.666 & 0.130 & 7.791 & 0.165 \\ 
                                  & J021117.02+624715.0 & 131.916 &  1.317 & 14.008 & 0.027 & 12.826 & 0.027 & 10.352 & 0.096 & 7.773 & 0.179 \\ 
                                  & J021117.48+624108.3 & 131.948 &  1.220 & 16.046 & 0.055 & 14.915 & 0.063 & 11.589 & 0.180 & 8.759 & 0.410 \\ 
                                  & J021131.17+624646.9 & 131.944 &  1.318 & 14.861 & 0.035 & 13.974 & 0.038 & 11.617 & 0.211 & 8.975 & 0.435 \\ 
                                  & J021141.40+624052.3 & 131.992 &  1.230 & 11.664 & 0.023 & 10.560 & 0.020 & 7.901 & 0.021 & 6.147 & 0.046 \\ 
                                  & J021148.38+624101.5 & 132.004 &  1.236 & 13.253 & 0.028 & 12.729 & 0.027 & 9.632 & 0.054 & 7.246 & 0.103 \\ 
                                  & J021150.14+623936.3 & 132.015 &  1.215 & 10.504 & 0.023 & 9.194 & 0.019 & 5.676 & 0.014 & 3.084 & 0.021 \\ 
$[$BKP2003$]$10120 & J024217.44+613754.8 & 135.702 &  1.540 & 15.167 & 0.035 & 14.402 & 0.041 & 10.496 & 0.127 & 7.653 & 0.149 \\ 
                                  & J024226.28+613638.7 & 135.727 &  1.528 & 12.514 & 0.030 & 11.789 & 0.024 & 9.062 & 0.050 & 5.980 & 0.054 \\ 
$[$BKP2003$]$10123 & J011546.02+642145.7 & 125.561 &  1.615 & 14.416 & 0.029 & 13.288 & 0.028 & 10.638 & 0.081 & 8.128 & 0.224 \\ 
                                  & J011617.50+642156.9 & 125.617 &  1.624 & 13.370 & 0.025 & 11.660 & 0.022 & 8.980 & 0.033 & 4.234 & 0.024 \\ 
                                  & J011618.03+642136.4 & 125.618 &  1.618 & 10.121 & 0.019 & 8.838 & 0.018 & 5.387 & 0.015 & 1.990 & 0.015 \\ 
                                  & J011619.96+642135.5 & 125.622 &  1.618 & 12.062 & 0.028 & 11.411 & 0.030 & 6.526 & 0.020 & 3.464 & 0.019 \\ 
$[$BKP2003$]$10164 & J024354.55+610203.7 & 136.128 &  1.078 & 13.283 & 0.025 & 12.431 & 0.023 & 8.422 & 0.038 & 5.605 & 0.046 \\ 
$[$BKP2003$]$10171 & J015919.64+632032.7 & 130.460 &  1.467 & 12.451 & 0.149 & 11.728 & 0.022 & 9.682 & 0.048 & 7.235 & 0.132 \\ 
                                  & J020002.11+632033.1 & 130.537 &  1.488 & 15.668 & 0.053 & 14.427 & 0.050 & 11.523 & 0.191 & 7.474 & 0.129 \\ 
                                  & J020003.28+632045.9 & 130.538 &  1.492 & 13.102 & 0.026 & 11.717 & 0.021 & 9.210 & 0.036 & 6.500 & 0.063 \\ 
$[$BKP2003$]$10172 & J021646.76+630233.3 & 132.430 &  1.755 & 14.410 & 0.033 & 12.806 & 0.026 & 10.255 & 0.066 & 7.884 & 0.223 \\ 
                                  & J021706.37+625910.3 & 132.483 &  1.714 & 14.908 & 0.041 & 12.977 & 0.029 & 10.111 & 0.062 & 7.248 & 0.124 \\ 
                                  & J021706.75+630031.9 & 132.476 &  1.736 & 14.388 & 0.041 & 13.188 & 0.032 & 10.756 & 0.096 & 7.851 & 0.180 \\ 
                                  & J021709.27+625744.8 & 132.496 &  1.693 & 15.917 & 0.055 & 14.815 & 0.066 & 11.455 & 0.184 & 8.934 & null \\ 
                                  & J021710.56+625845.6 & 132.493 &  1.710 & 14.701 & 0.035 & 13.698 & 0.039 & 11.037 & 0.134 & 8.663 & null \\ 
                                  & J021711.18+625734.4 & 132.500 &  1.692 & 15.280 & 0.056 & 14.282 & 0.054 & 11.238 & 0.167 & 8.604 & 0.383 \\ 
                                  & J021720.75+625647.9 & 132.522 &  1.686 & 12.262 & 0.023 & 11.246 & 0.021 & 8.739 & 0.026 & 6.525 & 0.059 \\ 
                                  & J021733.90+625530.6 & 132.552 &  1.673 & 16.733 & 0.114 & 15.886 & 0.163 & 10.269 & 0.064 & 8.153 & 0.198 \\ 
                                  & J021747.06+625052.0 & 132.601 &  1.608 & 15.673 & 0.063 & 14.907 & 0.072 & 10.484 & 0.082 & 8.452 & 0.322 \\ 
$[$BKP2003$]$10174 & J021817.28+625803.1 & 132.616 &  1.740 & 12.851 & 0.024 & 11.851 & 0.021 & 8.539 & 0.027 & 6.515 & 0.069 \\ 
                                  & J021817.66+625656.1 & 132.623 &  1.723 & 14.138 & 0.030 & 12.789 & 0.026 & 9.974 & 0.080 & 7.592 & 0.159 \\ 
$[$BKP2003$]$10208 & J002628.82+662216.7 & 120.430 &  3.621 & 15.189 & 0.039 & 13.918 & 0.036 & 11.498 & 0.196 & 6.889 & 0.088 \\ 
                                  & J002640.54+662230.5 & 120.450 &  3.623 & 12.878 & 0.025 & 11.375 & 0.021 & 8.695 & 0.027 & 6.025 & 0.054 \\ 
$[$BKP2003$]$10209 & J002357.49+661840.3 & 120.172 &  3.587 & 16.329 & 0.061 & 14.529 & 0.046 & 9.788 & 0.049 & 5.848 & 0.039 \\ 
                                  & J002506.96+663038.5 & 120.308 &  3.773 & 15.567 & 0.046 & 13.597 & 0.032 & 9.228 & 0.035 & 7.806 & 0.207 \\ 
$[$BKP2003$]$10227 & J011234.42+631141.2 & 125.312 &  0.421 & 14.959 & 0.043 & 13.492 & 0.035 & 10.843 & 0.104 & 8.239 & 0.351 \\ 
                                  & J011240.69+630919.1 & 125.327 &  0.382 & 14.802 & 0.043 & 14.022 & 0.047 & 10.763 & 0.124 & 8.319 & 0.290 \\ 
                                  & J011245.56+630810.2 & 125.338 &  0.364 & 13.111 & 0.030 & 12.490 & 0.034 & 6.906 & 0.019 & 4.737 & 0.029 \\ 
                                  & J011246.19+630810.8 & 125.339 &  0.364 & 12.087 & 0.024 & 11.490 & 0.022 & 6.185 & 0.015 & 4.642 & 0.030 \\ 
                                  & J011250.40+630646.6 & 125.349 &  0.342 & 14.496 & 0.034 & 12.264 & 0.026 & 9.200 & 0.039 & 6.484 & 0.067 \\ 
$[$BKP2003$]$10282 & J014512.40+632718.8 & 128.896 &  1.208 & 13.891 & 0.029 & 13.169 & 0.028 & 10.963 & 0.126 & 8.852 & 0.444 \\ 
$[$BKP2003$]$10295 & J020634.42+634904.9 & 131.106 &  2.145 & 14.338 & 0.168 & 13.560 & 0.032 & 10.446 & 0.072 & 7.883 & 0.186 \\ 
$[$BKP2003$]$10332 & J011028.37+632913.4 & 125.054 &  0.694 & 13.734 & 0.028 & 12.087 & 0.023 & 9.401 & 0.040 & 6.781 & 0.083 \\ 
                                  & J011028.52+632932.1 & 125.054 &  0.699 & 15.075 & 0.041 & 12.444 & 0.024 & 9.774 & 0.058 & 6.620 & 0.087 \\ 
                                  & J011030.58+633215.8 & 125.055 &  0.745 & 13.317 & 0.029 & 12.423 & 0.025 & 9.780 & 0.084 & 7.155 & 0.158 \\ 
                                  & J011031.20+632919.0 & 125.060 &  0.696 & 13.123 & 0.026 & 11.897 & 0.023 & 9.055 & 0.033 & 6.321 & 0.055 \\ 
                                  & J011048.26+633414.0 & 125.085 &  0.780 & 8.961 & 0.023 & 7.325 & 0.019 & 3.756 & 0.015 & 0.692 & 0.021 \\ 
                                  & J011049.20+633341.9 & 125.087 &  0.771 & 12.261 & 0.026 & 11.734 & 0.026 & 6.131 & 0.013 & 2.933 & 0.026 \\ 
                                  & J011051.97+633340.1 & 125.093 &  0.771 & 11.961 & 0.031 & 11.177 & 0.025 & 6.098 & 0.019 & 3.272 & 0.029 \\ 
                                  & J011053.09+633327.3 & 125.095 &  0.768 & 11.542 & 0.027 & 10.654 & 0.021 & 6.323 & 0.019 & 3.638 & 0.027 \\ 
$[$BKP2003$]$10333 & J011040.55+633827.4 & 125.066 &  0.849 & 15.740 & 0.098 & 14.066 & 0.044 & 10.197 & 0.111 & 7.148 & 0.139 \\ 
                                  & J011040.76+634125.4 & 125.062 &  0.898 & 14.018 & 0.030 & 13.390 & 0.034 & 8.259 & 0.027 & 5.542 & 0.053 \\ 
                                  & J011044.05+634042.7 & 125.069 &  0.887 & 12.855 & 0.027 & 11.769 & 0.025 & 8.267 & 0.026 & 5.599 & 0.039 \\ 
                                  & J011044.88+633857.1 & 125.073 &  0.858 & 13.523 & 0.033 & 12.785 & 0.030 & 9.709 & 0.064 & 7.818 & 0.244 \\ 
                                  & J011046.44+634027.0 & 125.074 &  0.883 & 14.257 & 0.036 & 13.125 & 0.033 & 8.724 & 0.033 & 6.074 & 0.051 \\ 
                                  & J011054.17+633704.5 & 125.092 &  0.828 & 15.129 & 0.052 & 14.261 & 0.052 & 10.700 & 0.155 & 7.531 & 0.160 \\ 
                                  & J011056.71+633718.7 & 125.097 &  0.832 & 15.455 & 0.058 & 13.242 & 0.033 & 10.285 & 0.102 & 7.035 & 0.094 \\ 
                                  & J011059.31+633759.3 & 125.101 &  0.844 & 13.880 & 0.030 & 12.852 & 0.027 & 10.171 & 0.081 & 7.746 & 0.194 \\ 
$[$BKP2003$]$10340 & J020437.89+640149.3 & 130.841 &  2.288 & 14.819 & 0.037 & 14.017 & 0.041 & 10.957 & 0.119 & 8.601 & 0.372 \\ 
$[$BKP2003$]$10369 & J004415.62+665442.0 & 122.227 &  4.050 & 9.163 & 0.022 & 8.180 & 0.019 & 3.465 & 0.013 & -0.669 & 0.014 \\ 
                                  & J004446.81+665706.3 & 122.279 &  4.089 & 12.169 & 0.025 & 11.008 & 0.022 & 8.109 & 0.022 & 5.634 & 0.044 \\ 
                                  & J004451.85+665753.3 & 122.287 &  4.101 & 12.780 & 0.024 & 12.015 & 0.023 & 9.002 & 0.030 & 6.321 & 0.056 \\ 
                                  & J004504.14+665820.4 & 122.308 &  4.108 & 13.451 & 0.040 & 12.877 & 0.029 & 8.883 & 0.030 & 6.348 & 0.053 \\ 
$[$BKP2003$]$10376 & J005521.72+642642.8 & 123.355 &  1.577 & 14.167 & 0.028 & 13.636 & 0.032 & 11.520 & 0.197 & 9.114 & 0.542 \\ 
                                  & J005538.36+642725.9 & 123.385 &  1.589 & 15.667 & 0.050 & 14.685 & 0.055 & 11.191 & 0.139 & 8.352 & null \\ 
                                  & J005548.32+642936.7 & 123.402 &  1.626 & 14.929 & 0.051 & 13.605 & 0.035 & 10.967 & 0.122 & 7.840 & null \\ 
$[$BKP2003$]$10406 & J013419.78+625339.7 & 127.795 &  0.428 & 13.084 & 0.027 & 11.524 & 0.022 & 8.182 & 0.019 & 4.665 & 0.026 \\ 
$[$BKP2003$]$10412 & J005334.06+642034.8 & 123.163 &  1.472 & 10.924 & 0.023 & 10.065 & 0.020 & 7.503 & 0.017 & 5.123 & 0.033 \\ 
$[$BKP2003$]$10423 & J004220.14+653654.5 & 121.992 &  2.760 & 14.959 & 0.032 & 13.469 & 0.029 & 10.062 & 0.052 & 6.296 & 0.056 \\ 
                                  & J004237.30+653902.4 & 122.022 &  2.795 & 14.095 & 0.027 & 12.624 & 0.024 & 9.079 & 0.034 & 6.022 & 0.044 \\ 
                                  & J004243.33+653609.1 & 122.031 &  2.746 & 15.820 & 0.047 & 15.306 & 0.082 & 11.469 & 0.211 & 8.642 & null \\ 
                                  & J004325.61+653843.5 & 122.105 &  2.787 & 14.940 & 0.039 & 13.937 & 0.039 & 10.494 & 0.093 & 7.937 & 0.213 \\ 
                                  & J004326.88+653811.7 & 122.107 &  2.778 & 11.594 & 0.023 & 10.109 & 0.020 & 7.626 & 0.018 & 5.631 & 0.042 \\ 
                                  & J004329.40+653718.0 & 122.111 &  2.763 & 14.499 & 0.031 & 13.782 & 0.032 & 11.516 & 0.189 & 9.083 & 0.485 \\ 
                                  & J004331.00+653742.1 & 122.114 &  2.769 & 12.931 & 0.023 & 11.614 & 0.021 & 9.164 & 0.031 & 6.721 & 0.067 \\ 
$[$BKP2003$]$10424 & J004015.54+654706.1 & 121.785 &  2.938 & 15.591 & 0.042 & 14.647 & 0.057 & 10.464 & 0.080 & 6.327 & 0.054 \\ 
                                  & J004017.77+654648.0 & 121.788 &  2.933 & 12.996 & 0.044 & 11.989 & 0.035 & 9.486 & 0.056 & 6.888 & 0.135 \\ 
                                  & J004039.56+654405.6 & 121.823 &  2.886 & 15.542 & 0.040 & 14.918 & 0.063 & 11.740 & 0.219 & 8.283 & null \\ 
                                  & J004110.03+654548.7 & 121.877 &  2.913 & 10.684 & 0.028 & 10.067 & 0.028 & 7.904 & 0.024 & 6.001 & 0.043 \\ 
                                  & J004116.78+654558.1 & 121.888 &  2.915 & 16.756 & 0.108 & 15.878 & 0.133 & 11.372 & 0.146 & 8.304 & 0.239 \\ 
                                  & J004119.56+654516.6 & 121.893 &  2.903 & 13.767 & 0.026 & 12.648 & 0.025 & 9.397 & 0.035 & 7.013 & 0.104 \\ 
                                  & J004126.66+654257.3 & 121.903 &  2.864 & 13.423 & 0.026 & 11.891 & 0.023 & 9.176 & 0.032 & 6.429 & 0.059 \\ 
                                  & J004130.51+654601.8 & 121.912 &  2.915 & 14.616 & 0.030 & 13.360 & 0.026 & 10.239 & 0.064 & 7.123 & 0.096 \\ 
                                  & J004133.58+654604.5 & 121.917 &  2.916 & 15.353 & 0.035 & 14.451 & 0.039 & 10.787 & 0.109 & 7.595 & 0.135 \\ 
                                  & J004135.64+654828.3 & 121.922 &  2.955 & 13.958 & 0.029 & 13.129 & 0.029 & 10.684 & 0.094 & 6.770 & 0.080 \\ 
                                  & J004135.99+654819.5 & 121.923 &  2.953 & 12.499 & 0.023 & 11.501 & 0.021 & 9.056 & 0.036 & 5.967 & 0.047 \\ 
$[$BKP2003$]$10449 & J030446.91+605645.3 & 138.422 &  2.150 & 14.108 & 0.030 & 12.692 & 0.025 & 10.058 & 0.081 & 7.193 & 0.109 \\ 
$[$BKP2003$]$10450 & J005724.58+651356.3 & 123.558 &  2.368 & 14.245 & 0.029 & 13.522 & 0.032 & 10.136 & 0.081 & 7.485 & 0.150 \\ 
                                  & J005728.54+651253.5 & 123.565 &  2.351 & 15.560 & 0.038 & 13.907 & 0.036 & 11.117 & 0.162 & 8.205 & 0.282 \\ 
                                  & J005729.16+651221.4 & 123.566 &  2.342 & 15.704 & 0.047 & 15.129 & 0.083 & 11.435 & 0.211 & 8.298 & null \\ 
$[$BKP2003$]$10472 & J002840.08+665034.3 & 120.691 &  4.070 & 13.606 & 0.026 & 12.292 & 0.023 & 8.846 & 0.029 & 5.431 & 0.037 \\ 
                                  & J002846.26+665205.6 & 120.703 &  4.095 & 13.323 & 0.024 & 12.550 & 0.023 & 10.141 & 0.066 & 7.995 & 0.181 \\ 
                                  & J002851.15+664958.5 & 120.708 &  4.059 & 14.811 & 0.034 & 14.120 & 0.036 & 11.268 & 0.196 & 7.873 & 0.190 \\ 
                                  & J002851.93+664943.6 & 120.709 &  4.055 & 13.271 & 0.024 & 12.149 & 0.022 & 9.228 & 0.039 & 6.311 & 0.059 \\ 
$[$BKP2003$]$10473 & J002918.13+665814.4 & 120.764 &  4.192 & 14.275 & 0.040 & 13.522 & 0.036 & 11.088 & 0.139 & 8.229 & 0.269 \\ 
                                  & J002950.91+665816.0 & 120.818 &  4.188 & 14.374 & 0.030 & 13.677 & 0.031 & 11.249 & 0.127 & 8.675 & null \\ 
                                  & J003058.01+670414.6 & 120.935 &  4.278 & 14.956 & 0.094 & 12.468 & 0.026 & 9.004 & 0.029 & 5.775 & 0.041 \\ 
                                  & J003125.67+670325.4 & 120.979 &  4.261 & 15.109 & 0.035 & 13.592 & 0.033 & 10.047 & 0.075 & 7.441 & 0.115 \\ 
$[$BKP2003$]$10477 & J003002.85+674529.3 & 120.903 &  4.971 & 13.841 & 0.025 & 13.239 & 0.029 & 10.861 & 0.100 & 8.355 & 0.258 \\ 
                                  & J003019.35+674539.3 & 120.929 &  4.971 & 13.697 & 0.032 & 12.338 & 0.026 & 9.494 & 0.039 & 6.735 & 0.076 \\ 
$[$BKP2003$]$10485 & J024614.53+622000.4 & 135.828 &  2.372 & 13.440 & 0.029 & 12.480 & 0.026 & 9.954 & 0.053 & 7.625 & 0.145 \\ 
$[$BKP2003$]$10487 & J004355.64+653238.8 & 122.154 &  2.684 & 12.694 & 0.025 & 12.036 & 0.023 & 9.392 & 0.038 & 7.023 & 0.086 \\ 
                                  & J004355.93+653249.2 & 122.154 &  2.687 & 12.340 & 0.025 & 11.464 & 0.023 & 9.144 & 0.033 & 7.492 & 0.126 \\ 
$[$BKP2003$]$10505 & J005315.66+665452.1 & 123.111 &  4.043 & 14.824 & 0.037 & 14.010 & 0.040 & 10.996 & 0.125 & 6.782 & 0.082 \\ 
                                  & J005315.82+665525.1 & 123.111 &  4.053 & 15.231 & 0.036 & 14.647 & 0.052 & 11.474 & 0.186 & 8.004 & 0.222 \\ 
                                  & J005316.01+665507.9 & 123.112 &  4.048 & 15.688 & 0.052 & 14.797 & 0.063 & 11.141 & 0.145 & 7.712 & 0.175 \\ 
                                  & J005318.19+665509.9 & 123.115 &  4.048 & 15.302 & 0.044 & 14.703 & 0.062 & 10.950 & 0.125 & 7.721 & 0.172 \\ 
$[$BKP2003$]$10508 & J003431.15+670554.3 & 121.283 &  4.281 & 14.354 & 0.032 & 13.603 & 0.032 & 11.168 & 0.121 & 8.701 & 0.344 \\ 
$[$BKP2003$]$10510 & J002911.39+674047.4 & 120.815 &  4.900 & 13.395 & 0.025 & 10.975 & 0.019 & 7.654 & 0.016 & 4.352 & 0.020 \\ 
                                  & J002919.85+674309.1 & 120.831 &  4.938 & 14.769 & 0.031 & 14.194 & 0.042 & 10.862 & 0.119 & 8.352 & 0.249 \\ 
$[$BKP2003$]$10514 & J021032.38+632117.7 & 131.664 &  1.832 & 13.650 & 0.028 & 11.819 & 0.023 & 8.936 & 0.030 & 6.356 & 0.059 \\ 
$[$BKP2003$]$10515 & J010427.65+645852.2 & 124.309 &  2.144 & 14.571 & 0.058 & 13.341 & 0.043 & 10.469 & 0.086 & 7.794 & 0.214 \\ 
                                  & J010430.87+645658.7 & 124.316 &  2.113 & 14.700 & 0.086 & 13.679 & 0.085 & 11.190 & 0.211 & 7.904 & null \\ 
                                  & J010503.04+644215.6 & 124.386 &  1.871 & 13.657 & 0.027 & 12.732 & 0.027 & 10.262 & 0.070 & 7.730 & 0.161 \\ 
                                  & J010527.29+644637.8 & 124.425 &  1.946 & 12.915 & 0.025 & 12.097 & 0.024 & 9.594 & 0.038 & 7.490 & 0.120 \\ 
                                  & J010531.38+644303.0 & 124.436 &  1.887 & 11.833 & 0.024 & 10.478 & 0.021 & 6.263 & 0.015 & 2.734 & 0.019 \\ 
                                  & J010536.06+644548.7 & 124.442 &  1.933 & 13.164 & 0.026 & 11.995 & 0.023 & 9.121 & 0.032 & 6.841 & 0.079 \\ 
                                  & J010536.83+644521.7 & 124.443 &  1.926 & 13.801 & 0.029 & 13.021 & 0.029 & 10.682 & 0.085 & 7.807 & 0.168 \\ 
                                  & J010539.41+644112.9 & 124.452 &  1.857 & 16.911 & 0.127 & 14.726 & 0.071 & 10.937 & 0.132 & 8.160 & 0.230 \\ 
                                  & J010540.93+644028.6 & 124.455 &  1.845 & 14.838 & 0.035 & 14.081 & 0.043 & 10.435 & 0.073 & 7.724 & 0.144 \\ 
$[$BKP2003$]$10516 & J010617.32+644115.2 & 124.519 &  1.862 & 10.362 & 0.023 & 9.219 & 0.019 & 6.422 & 0.015 & 4.165 & 0.024 \\ 
$[$BKP2003$]$10520 & J002109.86+645651.3 & 119.732 &  2.264 & 14.531 & 0.036 & 11.860 & 0.023 & 9.266 & 0.040 & 6.142 & 0.050 \\ 
                                  & J002113.80+645608.6 & 119.738 &  2.252 & 14.556 & 0.056 & 13.457 & 0.042 & 10.316 & 0.091 & 7.498 & 0.239 \\ 
$[$BKP2003$]$10526 & J004004.31+652908.0 & 121.752 &  2.640 & 12.927 & 0.032 & 12.402 & 0.031 & 7.485 & 0.019 & 5.727 & 0.039 \\ 
                                  & J004005.54+652858.6 & 121.754 &  2.637 & 12.507 & 0.026 & 11.618 & 0.024 & 7.381 & 0.019 & 5.210 & 0.040 \\ 
                                  & J004006.77+652852.9 & 121.756 &  2.636 & 12.433 & 0.029 & 11.567 & 0.023 & 8.218 & 0.025 & 5.613 & 0.037 \\ 
                                  & J004009.97+652900.5 & 121.762 &  2.637 & 14.537 & 0.043 & 13.782 & 0.036 & 9.729 & 0.068 & 6.812 & 0.092 \\ 
                                  & J004026.13+653010.6 & 121.791 &  2.656 & 15.898 & 0.055 & 15.329 & 0.079 & 11.404 & 0.168 & 9.032 & null \\ 
$[$BKP2003$]$10528 & J024216.31+625322.9 & 135.179 &  2.684 & 13.519 & 0.016 & 12.852 & 0.014 & 7.245 & 0.005 & 4.223 & 0.018 \\ 
                                  & J024217.33+625324.8 & 135.180 &  2.685 & 13.283 & 0.026 & 12.582 & 0.025 & 6.782 & 0.014 & 3.904 & 0.021 \\ 
                                  & J024218.97+625405.0 & 135.178 &  2.697 & 10.779 & 0.027 & 10.148 & 0.024 & 4.700 & 0.015 & 1.179 & 0.034 \\ 
                                  & J024219.76+625430.3 & 135.177 &  2.704 & 11.636 & 0.016 & 11.042 & 0.014 & 5.957 & 0.006 & 1.138 & 0.004 \\ 
                                  & J024219.87+625404.0 & 135.180 &  2.697 & 10.650 & 0.029 & 9.917 & 0.027 & 4.705 & 0.019 & 0.871 & 0.029 \\ 
                                  & J024220.30+625447.2 & 135.176 &  2.708 & 13.346 & 0.026 & 12.741 & 0.025 & 7.580 & 0.018 & 3.090 & 0.008 \\ 
                                  & J024221.73+625403.6 & 135.183 &  2.698 & 9.942 & 0.025 & 9.344 & 0.021 & 4.601 & 0.016 & 0.384 & 0.018 \\ 
                                  & J024222.00+625438.4 & 135.180 &  2.707 & 13.455 & 0.019 & 12.914 & 0.026 & 7.249 & 0.015 & 1.960 & 0.006 \\ 
                                  & J024224.73+625407.2 & 135.188 &  2.702 & 11.196 & 0.021 & 10.637 & 0.021 & 5.297 & 0.012 & 1.596 & 0.020 \\ 
                                  & J024238.04+625430.8 & 135.208 &  2.718 & 12.918 & 0.034 & 12.414 & 0.037 & 7.502 & 0.026 & 4.628 & 0.032 \\ 
                                  & J024239.14+625425.3 & 135.211 &  2.718 & 12.029 & 0.028 & 10.790 & 0.022 & 7.045 & 0.022 & 4.247 & 0.037 \\ 
                                  & J024241.28+625436.3 & 135.213 &  2.722 & 13.539 & 0.027 & 12.843 & 0.030 & 8.172 & 0.040 & 5.197 & 0.042 \\ 
$[$BKP2003$]$10532 & J002806.28+654134.4 & 120.531 &  2.930 & 14.120 & 0.037 & 12.544 & 0.027 & 9.687 & 0.052 & 7.204 & 0.114 \\ 
$[$BKP2003$]$10534 & J025551.00+623133.9 & 136.739 &  3.038 & 13.730 & 0.027 & 12.657 & 0.026 & 9.588 & 0.038 & 9.046 & 0.523 \\ 
$[$BKP2003$]$10550 & J011215.77+640638.1 & 125.203 &  1.331 & 14.490 & 0.029 & 13.508 & 0.027 & 10.503 & 0.107 & 8.206 & 0.233 \\ 
$[$BKP2003$]$10554 & J002348.40+645453.7 & 120.007 &  2.200 & 15.909 & 0.061 & 14.077 & 0.039 & 11.622 & 0.209 & 7.961 & 0.175 \\ 
$[$BKP2003$]$10555 & J023847.73+623907.0 & 134.913 &  2.304 & 12.128 & 0.024 & 10.889 & 0.022 & 8.121 & 0.022 & 5.333 & 0.036 \\ 
                                  & J023848.68+623916.7 & 134.913 &  2.308 & 12.815 & 0.025 & 11.506 & 0.022 & 8.344 & 0.023 & 5.119 & 0.033 \\ 
                                  & J023848.95+623904.3 & 134.915 &  2.305 & 13.853 & 0.043 & 13.182 & 0.054 & 10.253 & 0.094 & 8.082 & 0.308 \\ 
                                  & J024013.49+624827.2 & 134.999 &  2.513 & 15.799 & 0.051 & 14.416 & 0.050 & 11.580 & 0.207 & 8.326 & null \\ 
$[$BKP2003$]$10556 & J024524.99+623107.4 & 135.662 &  2.498 & 16.016 & 0.055 & 14.490 & 0.050 & 11.270 & 0.157 & 9.078 & null \\ 
$[$BKP2003$]$10570 & J005521.72+642642.8 & 123.355 &  1.577 & 14.167 & 0.028 & 13.636 & 0.032 & 11.520 & 0.197 & 9.114 & 0.542 \\ 
                                  & J005538.36+642725.9 & 123.385 &  1.589 & 15.667 & 0.050 & 14.685 & 0.055 & 11.191 & 0.139 & 8.352 & null \\ 
$[$BKP2003$]$10571 & J004938.22+643041.7 & 122.738 &  1.641 & 13.916 & 0.030 & 13.093 & 0.027 & 10.176 & 0.079 & 7.216 & 0.108 \\ 
$[$BKP2003$]$10572 & J000822.81+642619.4 & 118.307 &  1.954 & 15.247 & 0.038 & 14.729 & 0.053 & 11.984 & 0.195 & 9.424 & 0.444 \\ 
$[$BKP2003$]$10573 & J000838.28+643414.0 & 118.356 &  2.080 & 15.598 & 0.038 & 14.763 & 0.048 & 11.991 & 0.198 & 9.136 & 0.375 \\ 
                                  & J000847.62+643130.9 & 118.365 &  2.032 & 16.927 & 0.090 & 15.412 & 0.074 & 12.184 & 0.207 & 9.033 & 0.298 \\ 
$[$BKP2003$]$10578 & J024558.90+624708.0 & 135.607 &  2.767 & 12.086 & 0.023 & 11.316 & 0.021 & 7.805 & 0.021 & 5.131 & 0.036 \\ 
                                  & J024607.12+624630.3 & 135.626 &  2.765 & 9.447 & 0.022 & 8.817 & 0.020 & 3.721 & 0.014 & 0.474 & 0.016 \\ 
$[$BKP2003$]$10579 & J025433.63+622522.9 & 136.654 &  2.878 & 14.648 & 0.034 & 12.381 & 0.023 & 9.650 & 0.045 & 6.623 & 0.074 \\ 
                                  & J025441.86+622337.0 & 136.681 &  2.859 & 14.241 & 0.034 & 13.255 & 0.032 & 10.098 & 0.050 & 7.096 & 0.110 \\ 
                                  & J025442.10+622350.0 & 136.680 &  2.862 & 13.644 & 0.026 & 12.906 & 0.027 & 10.089 & 0.049 & 7.404 & 0.145 \\ 
$[$BKP2003$]$10580 & J024714.65+625929.4 & 135.649 &  3.015 & 13.814 & 0.037 & 13.238 & 0.033 & 9.289 & 0.053 & 6.349 & 0.066 \\ 
$[$BKP2003$]$10585 & J235052.48+671316.9 & 117.105 &  5.037 & 14.584 & 0.038 & 13.422 & 0.030 & 10.225 & 0.058 & 8.289 & 0.186 \\ 
                                  & J235121.84+671707.9 & 117.166 &  5.089 & 15.618 & 0.042 & 14.959 & 0.056 & 11.029 & 0.108 & 8.824 & 0.276 \\ 
                                  & J235122.74+671447.0 & 117.159 &  5.050 & 16.106 & 0.047 & 14.765 & 0.050 & 10.913 & 0.077 & 8.951 & 0.349 \\ 
                                  & J235125.05+671706.4 & 117.171 &  5.087 & 15.784 & 0.052 & 15.108 & 0.064 & 10.896 & 0.099 & 8.882 & 0.297 \\ 
                                  & J235127.13+671415.4 & 117.164 &  5.040 & 12.968 & 0.025 & 12.017 & 0.022 & 9.590 & 0.038 & 7.531 & 0.119 \\ 
                                  & J235127.51+672023.7 & 117.188 &  5.140 & 15.286 & 0.034 & 14.406 & 0.040 & 10.608 & 0.062 & 7.963 & 0.149 \\ 
                                  & J235134.60+671400.3 & 117.174 &  5.033 & 15.095 & 0.044 & 13.902 & 0.038 & 10.619 & 0.061 & 7.803 & 0.129 \\ 
                                  & J235145.71+671541.3 & 117.198 &  5.056 & 13.702 & 0.023 & 12.855 & 0.023 & 10.340 & 0.074 & 7.760 & 0.140 \\ 
$[$BKP2003$]$10586 & J235340.86+671942.0 & 117.395 &  5.080 & 16.358 & 0.090 & 15.223 & 0.081 & 10.577 & 0.182 & 7.928 & 0.206 \\ 
                                  & J235350.49+672128.0 & 117.416 &  5.105 & 15.198 & 0.044 & 13.914 & 0.043 & 10.420 & 0.112 & 7.199 & 0.128 \\ 
                                  & J235351.56+671924.1 & 117.410 &  5.071 & 15.971 & 0.080 & 15.471 & 0.095 & 9.861 & 0.071 & 8.589 & 0.388 \\ 
                                  & J235358.19+672143.9 & 117.430 &  5.107 & 14.271 & 0.038 & 12.964 & 0.030 & 9.030 & 0.064 & 6.074 & 0.068 \\ 
                                  & J235359.54+672125.1 & 117.430 &  5.101 & 14.532 & 0.039 & 13.905 & 0.040 & 9.195 & 0.069 & 7.584 & 0.208 \\ 
                                  & J235402.47+672037.6 & 117.432 &  5.087 & 15.881 & 0.109 & 15.363 & 0.118 & 9.438 & 0.048 & 7.009 & 0.102 \\ 
$[$BKP2003$]$10587 & J025746.12+594000.3 & 138.270 &  0.611 & 14.346 & 0.033 & 12.777 & 0.027 & 10.311 & 0.072 & 7.647 & 0.218 \\ 
                                  & J025750.79+593951.4 & 138.280 &  0.614 & 14.566 & 0.044 & 13.991 & 0.040 & 9.911 & 0.134 & 7.274 & 0.154 \\ 
                                  & J025754.44+594003.0 & 138.285 &  0.620 & 14.624 & 0.032 & 13.595 & 0.034 & 9.107 & 0.051 & 6.526 & 0.075 \\ 
                                  & J025759.32+593959.7 & 138.295 &  0.624 & 14.369 & 0.055 & 13.657 & 0.048 & 10.572 & 0.144 & 7.320 & 0.205 \\ 
$[$BKP2003$]$10588 & J025816.30+593650.1 & 138.351 &  0.594 & 15.393 & 0.042 & 14.845 & 0.062 & 10.690 & 0.135 & 8.189 & 0.303 \\ 
                                  & J025844.37+593907.3 & 138.385 &  0.655 & 14.295 & 0.031 & 12.972 & 0.028 & 10.111 & 0.079 & 7.382 & 0.148 \\ 
                                  & J025848.86+593839.1 & 138.397 &  0.653 & 15.521 & 0.051 & 14.828 & 0.062 & 10.274 & 0.091 & 7.454 & 0.112 \\ 
                                  & J025855.70+593645.1 & 138.425 &  0.632 & 16.981 & 0.157 & 16.052 & 0.184 & 10.438 & 0.085 & 7.820 & 0.165 \\ 
                                  & J025946.14+593603.9 & 138.524 &  0.672 & 12.413 & 0.025 & 11.654 & 0.022 & 8.623 & 0.028 & 6.063 & 0.046 \\ 
                                  & J025949.61+593542.5 & 138.533 &  0.670 & 15.635 & 0.048 & 14.855 & 0.067 & 10.299 & 0.065 & 7.912 & 0.164 \\ 
$[$BKP2003$]$10589 & J024253.79+604703.0 & 136.120 &  0.799 & 15.143 & 0.058 & 14.534 & 0.061 & 9.316 & 0.047 & 5.646 & 0.044 \\ 
                                  & J024256.29+604704.5 & 136.125 &  0.801 & 14.615 & 0.038 & 13.912 & 0.040 & 8.934 & 0.038 & 5.817 & 0.064 \\ 
                                  & J024259.82+604713.3 & 136.130 &  0.807 & 15.010 & 0.038 & 14.414 & 0.051 & 9.834 & 0.061 & 6.244 & 0.065 \\ 
                                  & J024300.53+604720.4 & 136.131 &  0.809 & 15.095 & 0.063 & 14.530 & 0.055 & 9.977 & 0.063 & 6.843 & 0.082 \\ 
                                  & J024332.92+604537.3 & 136.203 &  0.810 & 16.483 & 0.162 & 15.535 & 0.130 & 9.988 & 0.103 & 8.747 & 0.372 \\ 
                                  & J024336.65+604551.4 & 136.208 &  0.817 & 16.550 & 0.172 & 15.844 & 0.153 & 10.065 & 0.149 & 8.579 & null \\ 
                                  & J024339.81+604601.4 & 136.213 &  0.822 & 16.615 & 0.168 & 15.492 & 0.123 & 10.071 & 0.113 & 8.329 & null \\ 
                                  & J024346.10+604637.8 & 136.220 &  0.837 & 15.895 & 0.067 & 15.227 & 0.091 & 10.130 & 0.188 & 8.802 & 0.526 \\ 
                                  & J024421.32+604127.5 & 136.321 &  0.789 & 14.220 & 0.047 & 13.569 & 0.048 & 8.659 & 0.077 & 5.123 & 0.045 \\ 
                                  & J024422.18+604114.4 & 136.324 &  0.786 & 14.434 & 0.089 & 13.479 & 0.139 & 8.852 & 0.093 & 4.591 & 0.036 \\ 
                                  & J024422.36+604133.8 & 136.322 &  0.791 & 14.265 & 0.033 & 13.072 & 0.035 & 8.978 & 0.078 & 5.286 & 0.032 \\ 
                                  & J024425.77+604143.5 & 136.328 &  0.797 & 14.457 & 0.160 & 13.205 & 0.139 & 9.536 & 0.202 & 6.264 & 0.155 \\ 
                                  & J024427.51+604136.2 & 136.332 &  0.796 & 14.218 & 0.088 & 12.995 & 0.070 & 8.704 & 0.060 & 5.711 & 0.099 \\ 
                                  & J024438.68+604603.1 & 136.321 &  0.873 & 12.806 & 0.034 & 11.636 & 0.026 & 9.280 & 0.068 & 6.596 & 0.100 \\ 
                                  & J024440.19+604230.6 & 136.349 &  0.821 & 10.755 & 0.025 & 10.139 & 0.021 & 4.591 & 0.016 & 1.142 & 0.017 \\ 
                                  & J024457.48+604225.6 & 136.381 &  0.835 & 12.032 & 0.025 & 10.310 & 0.022 & 7.717 & 0.026 & 4.069 & 0.031 \\ 
                                  & J024458.20+604259.7 & 136.379 &  0.844 & 13.688 & 0.037 & 12.936 & 0.049 & 8.816 & 0.033 & 5.776 & 0.052 \\ 
                                  & J024458.97+604250.7 & 136.381 &  0.842 & 12.726 & 0.026 & 11.505 & 0.026 & 8.368 & 0.029 & 5.431 & 0.049 \\ 
                                  & J024459.59+604345.7 & 136.376 &  0.857 & 13.900 & 0.035 & 12.879 & 0.032 & 9.912 & 0.083 & 6.904 & 0.090 \\ 
$[$BKP2003$]$10591 & J011347.06+643050.2 & 125.334 &  1.747 & 13.560 & 0.026 & 12.331 & 0.024 & 9.828 & 0.048 & 6.618 & 0.065 \\ 
$[$BKP2003$]$10592 & J022954.28+630148.1 & 133.830 &  2.261 & 14.300 & 0.029 & 13.652 & 0.033 & 10.619 & 0.097 & 8.232 & 0.239 \\ 
$[$BKP2003$]$10596 & J002425.88+650454.7 & 120.090 &  2.359 & 11.447 & 0.022 & 10.249 & 0.021 & 7.243 & 0.018 & 3.898 & 0.021 \\ 
                                  & J002432.57+650448.8 & 120.102 &  2.356 & 12.288 & 0.036 & 11.776 & 0.025 & 6.545 & 0.015 & 4.962 & 0.031 \\ 
$[$BKP2003$]$10614 & J030004.32+594238.8 & 138.506 &  0.787 & 14.424 & 0.034 & 13.734 & 0.038 & 10.485 & 0.099 & 8.255 & 0.323 \\ 
                                  & J030014.44+594042.8 & 138.540 &  0.768 & 14.436 & 0.035 & 13.207 & 0.030 & 10.805 & 0.118 & 7.522 & 0.160 \\ 
$[$BKP2003$]$10624 & J022540.00+625921.8 & 133.396 &  2.048 & 14.911 & 0.046 & 13.635 & 0.037 & 9.566 & 0.060 & 6.695 & 0.113 \\ 
                                  & J022546.04+625748.5 & 133.416 &  2.028 & 14.925 & 0.038 & 13.738 & 0.037 & 9.623 & 0.056 & 7.349 & 0.102 \\ 
                                  & J022547.44+625910.2 & 133.411 &  2.050 & 12.937 & 0.027 & 11.537 & 0.021 & 9.162 & 0.060 & 6.157 & 0.049 \\ 
$[$BKP2003$]$10627 & J024401.92+624822.3 & 135.396 &  2.692 & 10.647 & 0.020 & 9.453 & 0.020 & 6.559 & 0.015 & 4.114 & 0.022 \\ 
                                  & J024413.83+624819.4 & 135.417 &  2.701 & 14.631 & 0.030 & 13.561 & 0.033 & 9.915 & 0.052 & 7.187 & 0.091 \\ 
                                  & J024416.20+624823.9 & 135.421 &  2.704 & 14.492 & 0.034 & 13.698 & 0.038 & 9.514 & 0.045 & 6.928 & 0.086 \\ 
                                  & J024418.17+624815.2 & 135.425 &  2.703 & 13.276 & 0.024 & 12.643 & 0.025 & 9.523 & 0.047 & 6.871 & 0.074 \\ 
$[$BKP2003$]$10635 & J003402.22+665059.7 & 121.219 &  4.036 & 13.233 & 0.025 & 12.481 & 0.023 & 10.036 & 0.092 & 8.259 & 0.278 \\ 
                                  & J003403.83+665029.6 & 121.221 &  4.028 & 14.124 & 0.028 & 13.267 & 0.027 & 10.905 & 0.155 & 7.930 & 0.246 \\ 
                                  & J003410.17+665057.2 & 121.232 &  4.035 & 14.147 & 0.030 & 13.588 & 0.033 & 10.800 & 0.143 & 7.935 & 0.175 \\ 
                                  & J003411.55+664939.3 & 121.233 &  4.013 & 13.284 & 0.026 & 12.737 & 0.026 & 9.737 & 0.059 & 7.827 & 0.187 \\ 
                                  & J003415.36+665120.7 & 121.241 &  4.041 & 15.285 & 0.038 & 13.685 & 0.033 & 10.853 & 0.116 & 7.626 & 0.134 \\ 
$[$BKP2003$]$10636 & J022430.40+611353.6 & 133.891 &  0.356 & 13.917 & 0.029 & 13.265 & 0.034 & 10.918 & 0.126 & 8.160 & 0.298 \\ 
$[$BKP2003$]$10643 & J024129.21+604327.8 & 135.988 &  0.673 & 10.677 & 0.022 & 10.159 & 0.020 & 5.148 & 0.015 & 2.779 & 0.018 \\ 
                                  & J024148.47+604853.0 & 135.987 &  0.772 & 15.820 & 0.052 & 14.573 & 0.054 & 11.229 & 0.162 & 8.374 & null \\ 
                                  & J024156.78+605113.4 & 135.986 &  0.814 & 15.289 & 0.051 & 14.023 & 0.044 & 10.714 & 0.134 & 8.412 & 0.336 \\ 
                                  & J024202.34+605240.4 & 135.986 &  0.841 & 15.990 & 0.094 & 15.428 & 0.107 & 10.233 & 0.116 & 8.264 & 0.279 \\ 
                                  & J024202.89+605232.2 & 135.988 &  0.839 & 16.101 & 0.105 & 15.390 & 0.110 & 10.490 & 0.143 & 8.193 & 0.263 \\ 
                                  & J024204.42+605202.2 & 135.995 &  0.833 & 16.339 & 0.191 & 15.470 & 0.115 & 9.944 & 0.117 & 8.167 & 0.250 \\ 
                                  & J024209.73+605240.4 & 136.000 &  0.847 & 16.587 & 0.111 & 16.026 & 0.159 & 10.082 & 0.079 & 7.813 & 0.232 \\ 
$[$BKP2003$]$10644 & J233046.29+621944.5 & 113.718 &  0.909 & 11.491 & 0.022 & 10.491 & 0.019 & 8.125 & 0.022 & 6.426 & 0.044 \\ 
$[$BKP2003$]$10645 & J233009.24+621831.9 & 113.644 &  0.912 & 13.603 & 0.027 & 12.741 & 0.026 & 10.301 & 0.068 & 8.094 & 0.143 \\ 
$[$BKP2003$]$10649 & J024836.92+620541.7 & 136.180 &  2.276 & 14.056 & 0.029 & 13.335 & 0.032 & 10.867 & 0.175 & 7.561 & 0.140 \\ 
$[$BKP2003$]$10650 & J231310.32+630839.3 & 112.097 &  2.358 & 14.345 & 0.044 & 13.818 & 0.036 & 9.966 & 0.064 & 7.314 & 0.085 \\ 
                                  & J231317.89+631031.3 & 112.122 &  2.382 & 15.272 & 0.045 & 13.746 & 0.035 & 10.673 & 0.064 & 6.822 & 0.056 \\ 
                                  & J231325.63+631225.3 & 112.147 &  2.406 & 16.025 & 0.140 & 14.636 & 0.054 & 9.339 & 0.032 & 5.266 & 0.033 \\ 
$[$BKP2003$]$10651 & J231447.54+633106.9 & 112.404 &  2.640 & 12.158 & 0.023 & 11.269 & 0.021 & 8.593 & 0.029 & 6.670 & 0.059 \\ 
$[$BKP2003$]$10652 & J023010.65+631333.4 & 133.786 &  2.454 & 12.162 & 0.021 & 10.731 & 0.020 & 7.774 & 0.017 & 5.279 & 0.031 \\ 
$[$BKP2003$]$10653 & J230911.95+632606.0 & 111.793 &  2.796 & 14.869 & 0.038 & 14.202 & 0.041 & 10.444 & 0.076 & 8.929 & null \\ 
                                  & J230939.51+632622.5 & 111.843 &  2.781 & 13.872 & 0.028 & 13.279 & 0.029 & 10.804 & 0.125 & 8.313 & 0.185 \\ 
                                  & J230943.12+633505.5 & 111.905 &  2.912 & 15.499 & 0.043 & 14.900 & 0.058 & 10.995 & 0.141 & 9.202 & 0.410 \\ 
                                  & J230950.90+632622.5 & 111.862 &  2.773 & 13.095 & 0.027 & 11.856 & 0.021 & 9.784 & 0.055 & 6.958 & 0.063 \\ 
                                  & J231004.96+633137.3 & 111.920 &  2.843 & 13.516 & 0.027 & 12.371 & 0.025 & 9.476 & 0.038 & 6.761 & 0.075 \\ 
                                  & J231004.97+633129.2 & 111.919 &  2.841 & 15.128 & 0.051 & 14.069 & 0.054 & 10.694 & 0.091 & 7.788 & 0.170 \\ 
                                  & J231005.78+633115.7 & 111.919 &  2.837 & 14.584 & 0.052 & 13.926 & 0.052 & 10.883 & 0.118 & 7.703 & 0.169 \\ 
                                  & J231005.79+632941.0 & 111.909 &  2.813 & 13.575 & 0.030 & 12.890 & 0.030 & 10.816 & 0.090 & 9.001 & 0.481 \\ 
                                  & J231026.19+633339.2 & 111.969 &  2.860 & 13.461 & 0.024 & 11.952 & 0.022 & 9.392 & 0.038 & 6.474 & 0.046 \\ 
                                  & J231029.83+633357.8 & 111.978 &  2.862 & 15.387 & 0.131 & 14.302 & 0.050 & 9.456 & 0.035 & 5.879 & 0.038 \\ 
                                  & J231032.29+633346.7 & 111.981 &  2.857 & 14.813 & 0.066 & 12.792 & 0.027 & 10.500 & 0.066 & 7.465 & 0.090 \\ 
                                  & J231040.27+633408.6 & 111.997 &  2.857 & 15.153 & 0.035 & 13.513 & 0.031 & 10.110 & 0.053 & 7.126 & 0.093 \\ 
                                  & J231040.77+633410.8 & 111.998 &  2.858 & 15.250 & 0.038 & 14.334 & 0.039 & 10.866 & 0.095 & 7.329 & 0.093 \\ 
$[$BKP2003$]$10656 & J021408.57+630916.9 & 132.111 &  1.767 & 16.360 & 0.066 & 14.953 & 0.065 & 11.452 & 0.156 & 8.306 & 0.266 \\ 
$[$BKP2003$]$10658 & J225005.10+630959.5 & 109.728 &  3.449 & 15.069 & 0.034 & 14.118 & 0.034 & 11.659 & 0.139 & 9.166 & 0.383 \\ 
$[$BKP2003$]$10661 & J223912.07+641532.0 & 109.174 &  4.979 & 8.937 & 0.023 & 7.732 & 0.021 & 5.379 & 0.014 & 3.585 & 0.018 \\ 
                                  & J223925.93+641230.8 & 109.172 &  4.922 & 13.344 & 0.027 & 11.847 & 0.021 & 8.891 & 0.019 & 5.736 & 0.028 \\ 
                                  & J223936.08+641504.2 & 109.209 &  4.951 & 12.977 & 0.032 & 12.057 & 0.022 & 8.820 & 0.021 & 6.295 & 0.034 \\ 
                                  & J223937.52+641205.6 & 109.187 &  4.906 & 16.297 & 0.107 & 15.495 & 0.075 & 10.076 & 0.033 & 7.877 & 0.088 \\ 
$[$BKP2003$]$10664 & J030026.65+594102.2 & 138.560 &  0.785 & 13.318 & 0.026 & 12.596 & 0.025 & 10.029 & 0.062 & 7.601 & 0.132 \\ 
                                  & J030028.59+594105.4 & 138.563 &  0.788 & 15.535 & 0.071 & 14.641 & 0.064 & 11.525 & 0.208 & 8.403 & 0.282 \\ 
$[$BKP2003$]$10666 & J023000.73+620519.1 & 134.191 &  1.391 & 14.940 & 0.064 & 14.327 & 0.062 & 9.651 & 0.074 & 7.552 & 0.170 \\ 
$[$BKP2003$]$10667 & J010250.59+644641.9 & 124.147 &  1.934 & 13.750 & 0.035 & 12.112 & 0.030 & 8.640 & 0.033 & 5.735 & 0.054 \\ 
                                  & J010250.74+644647.0 & 124.147 &  1.935 & 14.598 & 0.058 & 13.563 & 0.076 & 10.527 & 0.144 & 8.116 & 0.428 \\ 
                                  & J010257.02+644659.5 & 124.158 &  1.939 & 12.391 & 0.024 & 11.143 & 0.021 & 8.722 & 0.028 & 6.528 & 0.057 \\ 
$[$BKP2003$]$10670 & J231513.49+630240.4 & 112.277 &  2.181 & 15.304 & 0.047 & 14.588 & 0.055 & 10.638 & 0.088 & 7.979 & 0.197 \\ 
                                  & J231515.34+630504.7 & 112.295 &  2.217 & 14.519 & 0.038 & 13.867 & 0.038 & 9.939 & 0.101 & 8.631 & 0.330 \\ 
$[$BKP2003$]$10674 & J003926.45+660905.0 & 121.718 &  3.308 & 16.506 & 0.081 & 14.110 & 0.044 & 10.991 & 0.102 & 7.422 & 0.133 \\ 
                                  & J003927.19+660857.3 & 121.719 &  3.306 & 15.480 & 0.044 & 13.410 & 0.032 & 11.153 & 0.116 & 6.683 & 0.073 \\ 
                                  & J003944.68+660837.3 & 121.748 &  3.299 & 13.546 & 0.026 & 12.419 & 0.024 & 9.409 & 0.036 & 6.745 & 0.079 \\ 
                                  & J003947.29+660847.8 & 121.753 &  3.302 & 13.038 & 0.023 & 12.226 & 0.021 & 9.589 & 0.042 & 7.233 & 0.109 \\ 
                                  & J003949.47+660917.4 & 121.757 &  3.310 & 13.343 & 0.024 & 12.716 & 0.024 & 9.639 & 0.044 & 6.598 & 0.065 \\ 
$[$BKP2003$]$10681 & J020433.24+624716.4 & 131.180 &  1.093 & 12.877 & 0.030 & 12.145 & 0.023 & 9.470 & 0.045 & 7.213 & 0.104 \\ 
                                  & J020449.13+625035.5 & 131.193 &  1.154 & 14.496 & 0.039 & 13.672 & 0.038 & 9.860 & 0.052 & 7.927 & 0.194 \\ 
                                  & J020506.52+624935.9 & 131.230 &  1.148 & 11.943 & 0.023 & 11.135 & 0.021 & 7.936 & 0.019 & 6.472 & 0.069 \\ 
$[$BKP2003$]$10683 & J020703.03+624612.0 & 131.458 &  1.157 & 15.655 & 0.046 & 14.124 & 0.041 & 10.556 & 0.080 & 7.617 & 0.135 \\ 
$[$BKP2003$]$10684 & J021049.90+624910.4 & 131.857 &  1.332 & 9.774 & 0.020 & 8.923 & 0.015 & 4.537 & 0.014 & 1.098 & 0.013 \\ 
$[$BKP2003$]$10685 & J005756.19+644822.7 & 123.624 &  1.943 & 13.469 & 0.036 & 12.881 & 0.035 & 9.083 & 0.041 & 7.633 & 0.173 \\ 
$[$BKP2003$]$10686 & J010637.34+645441.8 & 124.542 &  2.087 & 14.426 & 0.033 & 13.307 & 0.032 & 10.559 & 0.200 & 7.638 & 0.149 \\ 
$[$BKP2003$]$10687 & J010610.87+650044.9 & 124.489 &  2.185 & 13.178 & 0.025 & 12.515 & 0.025 & 9.345 & 0.036 & 7.105 & 0.091 \\ 
                                  & J010611.18+650009.2 & 124.490 &  2.176 & 15.495 & 0.057 & 14.916 & 0.075 & 11.604 & 0.207 & 8.291 & null \\ 
$[$BKP2003$]$10688 & J022107.24+632112.4 & 132.788 &  2.211 & 14.111 & 0.031 & 13.330 & 0.031 & 10.844 & 0.116 & 8.086 & 0.268 \\ 
$[$BKP2003$]$10692 & J221349.85+595429.4 & 104.351 &  2.850 & 12.090 & 0.026 & 11.509 & 0.023 & 8.919 & 0.049 & 7.684 & 0.293 \\ 
                                  & J221354.93+595300.1 & 104.345 &  2.824 & 9.104 & 0.021 & 8.057 & 0.019 & 4.708 & 0.013 & 2.533 & 0.018 \\ 
                                  & J221355.31+595445.6 & 104.362 &  2.847 & 14.870 & 0.077 & 14.042 & 0.048 & 8.857 & 0.042 & 6.485 & 0.078 \\ 
                                  & J221358.29+595723.3 & 104.392 &  2.880 & 12.526 & 0.025 & 11.878 & 0.024 & 6.524 & 0.016 & 4.852 & 0.034 \\ 
                                  & J221401.25+595205.6 & 104.348 &  2.804 & 10.271 & 0.023 & 9.415 & 0.020 & 6.327 & 0.017 & 4.583 & 0.026 \\ 
                                  & J221401.91+595650.0 & 104.393 &  2.868 & 13.730 & 0.041 & 12.802 & 0.033 & 9.528 & 0.049 & 6.932 & 0.108 \\ 
                                  & J221402.80+595333.0 & 104.364 &  2.822 & 15.215 & 0.054 & 14.335 & 0.057 & 10.504 & 0.200 & 5.806 & 0.049 \\ 
                                  & J221402.85+595142.2 & 104.347 &  2.796 & 14.036 & 0.043 & 13.422 & 0.042 & 9.519 & 0.053 & 6.555 & 0.096 \\ 
                                  & J221403.92+595341.7 & 104.367 &  2.823 & 13.230 & 0.062 & 11.196 & 0.049 & 8.602 & 0.079 & 5.634 & 0.106 \\ 
                                  & J221403.94+595348.3 & 104.368 &  2.824 & 11.084 & 0.023 & 9.485 & 0.020 & 6.409 & 0.018 & 3.792 & 0.026 \\ 
                                  & J221410.52+594911.7 & 104.336 &  2.753 & 7.879 & 0.024 & 6.733 & 0.020 & 3.730 & 0.015 & 1.217 & 0.015 \\ 
                                  & J221412.04+600319.0 & 104.472 &  2.945 & 14.038 & 0.041 & 13.091 & 0.033 & 10.287 & 0.068 & 7.404 & 0.114 \\ 
                                  & J221415.49+595334.4 & 104.386 &  2.807 & 11.903 & 0.024 & 11.127 & 0.019 & 8.717 & 0.033 & 6.301 & 0.053 \\ 
$[$BKP2003$]$10696 & J024129.21+604327.8 & 135.988 &  0.673 & 10.677 & 0.022 & 10.159 & 0.020 & 5.148 & 0.015 & 2.779 & 0.018 \\ 
$[$BKP2003$]$10700 & J020057.89+631539.8 & 130.659 &  1.437 & 13.433 & 0.030 & 12.354 & 0.027 & 9.018 & 0.032 & 5.812 & 0.052 \\ 
                                  & J020133.26+631420.4 & 130.729 &  1.434 & 14.986 & 0.174 & 14.277 & 0.044 & 11.162 & 0.141 & 8.735 & 0.380 \\ 
$[$BKP2003$]$10701 & J021347.71+625426.9 & 132.151 &  1.519 & 14.447 & 0.033 & 13.899 & 0.039 & 10.878 & 0.111 & 8.553 & 0.423 \\ 
$[$BKP2003$]$10703 & J012338.00+645249.8 & 126.342 &  2.222 & 13.076 & 0.026 & 11.952 & 0.022 & 9.556 & 0.041 & 7.132 & 0.128 \\ 
                                  & J012347.52+645748.9 & 126.348 &  2.307 & 14.727 & 0.033 & 13.674 & 0.033 & 11.463 & 0.176 & 7.284 & 0.107 \\ 
                                  & J012352.23+645459.2 & 126.363 &  2.261 & 14.158 & 0.029 & 13.580 & 0.035 & 10.509 & 0.104 & 8.358 & 0.325 \\ 
                                  & J012356.46+645157.4 & 126.376 &  2.212 & 14.678 & 0.036 & 13.368 & 0.033 & 10.668 & 0.092 & 8.471 & 0.411 \\ 
                                  & J012359.17+645635.5 & 126.371 &  2.289 & 13.909 & 0.028 & 13.347 & 0.033 & 10.611 & 0.107 & 8.142 & 0.253 \\ 
$[$BKP2003$]$10705 & J010721.57+650410.5 & 124.610 &  2.250 & 11.570 & 0.023 & 10.277 & 0.021 & 7.745 & 0.019 & 5.497 & 0.040 \\ 
$[$BKP2003$]$10707 & J024401.92+624822.3 & 135.396 &  2.692 & 10.647 & 0.020 & 9.453 & 0.020 & 6.559 & 0.015 & 4.114 & 0.022 \\ 
$[$BKP2003$]$10708 & J225340.98+623331.4 & 109.826 &  2.722 & 11.295 & 0.023 & 10.469 & 0.020 & 8.137 & 0.024 & 6.333 & 0.053 \\ 
                                  & J225342.66+623641.2 & 109.852 &  2.768 & 12.184 & 0.023 & 11.109 & 0.021 & 8.298 & 0.029 & 6.033 & 0.059 \\ 
                                  & J225345.45+623604.7 & 109.852 &  2.757 & 11.608 & 0.023 & 10.778 & 0.020 & 8.684 & 0.026 & 6.315 & 0.073 \\ 
                                  & J225347.49+623220.5 & 109.828 &  2.699 & 12.509 & 0.024 & 11.801 & 0.020 & 9.464 & 0.074 & 7.257 & 0.095 \\ 
                                  & J225348.73+623602.1 & 109.858 &  2.753 & 9.464 & 0.028 & 8.816 & 0.020 & 6.763 & 0.015 & 4.936 & 0.030 \\ 
                                  & J225349.09+623344.4 & 109.841 &  2.719 & 12.275 & 0.024 & 11.472 & 0.021 & 9.112 & 0.031 & 7.000 & 0.083 \\ 
                                  & J225349.72+623519.5 & 109.854 &  2.742 & 9.259 & 0.017 & 8.560 & 0.014 & 5.961 & 0.012 & 3.782 & 0.027 \\ 
                                  & J225350.10+623502.3 & 109.853 &  2.737 & 10.466 & 0.026 & 9.866 & 0.021 & 7.359 & 0.018 & 4.266 & 0.027 \\ 
                                  & J225351.06+623518.3 & 109.856 &  2.741 & 9.748 & 0.026 & 8.999 & 0.021 & 6.348 & 0.014 & 3.858 & 0.026 \\ 
                                  & J225352.49+623531.7 & 109.860 &  2.743 & 10.862 & 0.023 & 10.242 & 0.020 & 8.070 & 0.022 & 5.173 & 0.035 \\ 
                                  & J225355.45+623714.1 & 109.878 &  2.766 & 11.781 & 0.024 & 11.188 & 0.022 & 9.139 & 0.038 & 7.939 & 0.168 \\ 
                                  & J225356.41+623441.9 & 109.861 &  2.727 & 11.040 & 0.023 & 10.074 & 0.019 & 7.483 & 0.024 & 4.897 & 0.037 \\ 
                                  & J225358.39+623348.4 & 109.858 &  2.712 & 12.874 & 0.038 & 12.336 & 0.022 & 7.887 & 0.026 & 5.943 & 0.052 \\ 
                                  & J225359.28+623320.5 & 109.856 &  2.704 & 13.352 & 0.031 & 12.852 & 0.031 & 10.291 & 0.088 & 8.056 & null \\ 
                                  & J225403.41+623254.8 & 109.860 &  2.694 & 12.863 & 0.025 & 12.329 & 0.025 & 9.709 & 0.049 & 7.199 & 0.087 \\ 
                                  & J225405.54+623534.3 & 109.883 &  2.732 & 9.602 & 0.020 & 8.928 & 0.019 & 6.634 & 0.015 & 4.655 & 0.028 \\ 
                                  & J225407.89+623558.4 & 109.890 &  2.736 & 11.887 & 0.024 & 11.309 & 0.022 & 9.226 & 0.034 & 6.852 & 0.071 \\ 
                                  & J225415.94+623343.6 & 109.888 &  2.696 & 12.720 & 0.023 & 12.011 & 0.021 & 9.654 & 0.036 & 8.363 & 0.212 \\ 
$[$BKP2003$]$10709 & J225251.20+624105.0 & 109.795 &  2.877 & 11.764 & 0.023 & 11.017 & 0.020 & 8.473 & 0.021 & 6.631 & 0.046 \\ 
                                  & J225301.41+623951.5 & 109.804 &  2.850 & 14.567 & 0.031 & 13.675 & 0.030 & 10.846 & 0.074 & 8.467 & 0.171 \\ 
                                  & J225313.15+623855.7 & 109.817 &  2.827 & 13.838 & 0.036 & 11.867 & 0.023 & 8.754 & 0.027 & 6.146 & 0.039 \\ 
                                  & J225327.71+623805.9 & 109.836 &  2.802 & 13.256 & 0.026 & 12.288 & 0.024 & 10.172 & 0.059 & 8.990 & 0.310 \\ 
                                  & J225336.56+623649.0 & 109.842 &  2.775 & 8.309 & 0.029 & 7.533 & 0.022 & 5.432 & 0.016 & 3.919 & 0.028 \\ 
                                  & J225337.59+623803.0 & 109.853 &  2.793 & 11.867 & 0.026 & 11.076 & 0.022 & 8.731 & 0.032 & 6.439 & 0.095 \\ 
                                  & J225340.12+623910.1 & 109.866 &  2.808 & 11.217 & 0.023 & 10.322 & 0.020 & 7.705 & 0.019 & 5.642 & 0.037 \\ 
                                  & J225352.17+623746.3 & 109.876 &  2.777 & 11.406 & 0.022 & 10.693 & 0.019 & 8.013 & 0.024 & 5.764 & 0.082 \\ 
                                  & J225409.06+624117.4 & 109.931 &  2.815 & 11.809 & 0.023 & 11.218 & 0.021 & 9.144 & 0.030 & 6.854 & 0.077 \\ 
                                  & J225422.60+623845.6 & 109.936 &  2.766 & 13.808 & 0.029 & 12.793 & 0.026 & 10.274 & 0.065 & 7.776 & 0.139 \\ 
                                  & J225425.29+623931.0 & 109.946 &  2.775 & 11.863 & 0.022 & 10.194 & 0.020 & 7.379 & 0.021 & 4.833 & 0.026 \\ 
                                  & J225426.08+623805.6 & 109.937 &  2.753 & 15.291 & 0.036 & 14.673 & 0.049 & 10.676 & 0.099 & 8.170 & 0.311 \\ 
                                  & J225429.33+624427.9 & 109.989 &  2.846 & 16.173 & 0.076 & 15.108 & 0.067 & 10.817 & 0.083 & 7.957 & 0.131 \\ 
                                  & J225433.48+624324.4 & 109.988 &  2.827 & 13.582 & 0.026 & 12.535 & 0.025 & 9.820 & 0.052 & 6.487 & 0.050 \\ 
                                  & J225434.09+624053.6 & 109.971 &  2.788 & 13.769 & 0.028 & 12.936 & 0.026 & 10.889 & 0.141 & 8.249 & 0.351 \\ 
                                  & J225435.64+624324.6 & 109.992 &  2.825 & 13.590 & 0.026 & 12.548 & 0.025 & 9.964 & 0.044 & 6.868 & 0.062 \\ 
                                  & J225436.12+624304.6 & 109.990 &  2.819 & 10.559 & 0.022 & 9.863 & 0.019 & 7.731 & 0.018 & 5.716 & 0.036 \\ 
                                  & J225446.12+623840.8 & 109.976 &  2.745 & 14.170 & 0.027 & 13.650 & 0.032 & 9.332 & 0.062 & 7.398 & 0.168 \\ 
                                  & J225447.28+623843.6 & 109.978 &  2.745 & 15.125 & 0.038 & 13.707 & 0.033 & 10.380 & 0.148 & 7.254 & 0.152 \\ 
                                  & J225448.00+623855.2 & 109.981 &  2.747 & 14.669 & 0.037 & 13.640 & 0.035 & 10.137 & 0.117 & 6.825 & 0.083 \\ 
                                  & J225450.35+623821.1 & 109.981 &  2.737 & 11.032 & 0.022 & 10.383 & 0.020 & 8.113 & 0.021 & 5.863 & 0.043 \\ 
                                  & J225506.58+623534.7 & 109.989 &  2.682 & 12.119 & 0.025 & 11.529 & 0.023 & 8.592 & 0.045 & 6.814 & 0.159 \\ 
$[$BKP2003$]$10710 & J225319.75+624534.1 & 109.877 &  2.921 & 13.050 & 0.032 & 11.094 & 0.022 & 8.544 & 0.026 & 5.745 & 0.034 \\ 
                                  & J225326.13+624547.3 & 109.890 &  2.918 & 12.739 & 0.051 & 11.141 & 0.024 & 8.021 & 0.023 & 4.910 & 0.024 \\ 
$[$BKP2003$]$10711 & J221247.34+594407.0 & 104.144 &  2.782 & 14.209 & 0.058 & 13.502 & 0.049 & 10.254 & 0.071 & 7.590 & 0.131 \\ 
$[$BKP2003$]$10713 & J221252.26+595423.0 & 104.250 &  2.917 & 14.177 & 0.036 & 13.078 & 0.027 & 10.406 & 0.082 & 7.395 & 0.101 \\ 
                                  & J221259.09+595226.4 & 104.244 &  2.882 & 15.933 & 0.072 & 14.724 & 0.058 & 10.393 & 0.066 & 7.239 & 0.091 \\ 
                                  & J221259.74+595247.8 & 104.248 &  2.886 & 15.232 & 0.038 & 14.350 & 0.043 & 10.904 & 0.089 & 7.197 & 0.093 \\ 
                                  & J221301.10+595223.7 & 104.247 &  2.879 & 13.156 & 0.040 & 12.593 & 0.028 & 7.541 & 0.015 & 5.892 & 0.042 \\ 
                                  & J221314.94+595439.0 & 104.292 &  2.894 & 11.460 & 0.025 & 10.811 & 0.021 & 6.054 & 0.013 & 4.365 & 0.025 \\ 
                                  & J221316.60+595428.2 & 104.293 &  2.889 & 13.075 & 0.034 & 12.056 & 0.025 & 8.802 & 0.030 & 5.813 & 0.047 \\ 
                                  & J221322.22+595300.2 & 104.289 &  2.862 & 13.894 & 0.050 & 13.254 & 0.030 & 9.096 & 0.054 & 6.377 & 0.063 \\ 
$[$BKP2003$]$10715 & J232749.66+660423.3 & 114.585 &  4.566 & 15.625 & 0.041 & 14.704 & 0.050 & 11.317 & 0.093 & 8.909 & 0.251 \\ 
$[$BKP2003$]$10717 & J020608.00+622644.7 & 131.450 &  0.816 & 14.412 & 0.030 & 13.795 & 0.038 & 11.428 & 0.189 & 8.234 & 0.233 \\ 
                                  & J020626.53+622822.6 & 131.477 &  0.852 & 16.993 & 0.123 & 16.202 & 0.195 & 11.472 & 0.204 & 8.051 & 0.233 \\ 
                                  & J020648.22+622935.2 & 131.511 &  0.883 & 15.070 & 0.046 & 14.308 & 0.054 & 10.794 & 0.100 & 8.764 & 0.488 \\ 
$[$BKP2003$]$10719 & J013045.12+640110.2 & 127.222 &  1.476 & 14.750 & 0.045 & 12.392 & 0.034 & 8.613 & 0.032 & 5.232 & 0.045 \\ 
                                  & J013045.62+640058.5 & 127.223 &  1.473 & 13.843 & 0.027 & 12.761 & 0.029 & 9.591 & 0.046 & 5.636 & 0.038 \\ 
                                  & J013046.00+640106.0 & 127.224 &  1.475 & 14.224 & 0.035 & 12.321 & 0.033 & 8.824 & 0.039 & 6.119 & 0.091 \\ 
                                  & J013059.41+640131.4 & 127.247 &  1.486 & 13.739 & 0.026 & 12.245 & 0.024 & 9.975 & 0.053 & 7.170 & 0.100 \\ 
$[$BKP2003$]$10720 & J020002.15+632424.8 & 130.520 &  1.550 & 15.085 & 0.050 & 13.631 & 0.037 & 10.669 & 0.102 & 7.489 & 0.170 \\ 
                                  & J020004.46+632313.2 & 130.529 &  1.532 & 15.471 & 0.050 & 14.384 & 0.049 & 11.302 & 0.164 & 8.597 & 0.308 \\ 
$[$BKP2003$]$10724 & J221300.67+601248.1 & 104.439 &  3.159 & 13.559 & 0.028 & 12.470 & 0.024 & 9.672 & 0.038 & 6.643 & 0.058 \\ 
                                  & J221319.35+601129.1 & 104.459 &  3.119 & 14.434 & 0.029 & 13.634 & 0.028 & 10.761 & 0.086 & 8.121 & 0.197 \\ 
$[$BKP2003$]$10725 & J221336.25+600713.0 & 104.447 &  3.041 & 15.117 & 0.038 & 14.284 & 0.042 & 11.319 & 0.128 & 8.710 & null \\ 
$[$BKP2003$]$10728 & J024108.19+602427.5 & 136.079 &  0.367 & 15.243 & 0.045 & 14.594 & 0.055 & 10.682 & 0.109 & 8.149 & null \\ 
$[$BKP2003$]$10730 & J014754.00+633617.6 & 129.158 &  1.418 & 15.023 & 0.146 & 14.405 & 0.047 & 11.534 & 0.194 & 9.081 & null \\ 
                                  & J014812.13+633604.8 & 129.192 &  1.422 & 15.049 & 0.038 & 14.469 & 0.048 & 10.386 & 0.073 & 8.198 & 0.232 \\ 
$[$BKP2003$]$10731 & J015206.74+634727.7 & 129.571 &  1.704 & 14.083 & 0.029 & 13.548 & 0.032 & 9.051 & 0.029 & 6.198 & 0.055 \\ 
                                  & J015208.78+634714.0 & 129.575 &  1.701 & 11.585 & 0.022 & 11.008 & 0.021 & 6.073 & 0.014 & 4.134 & 0.026 \\ 
$[$BKP2003$]$10732 & J013313.23+641759.0 & 127.444 &  1.795 & 12.649 & 0.024 & 11.186 & 0.021 & 7.903 & 0.018 & 5.025 & 0.032 \\ 
                                  & J013313.28+641743.8 & 127.444 &  1.791 & 12.119 & 0.035 & 11.446 & 0.028 & 6.570 & 0.013 & 4.721 & 0.027 \\ 
                                  & J013343.84+642047.3 & 127.491 &  1.850 & 14.211 & 0.028 & 13.325 & 0.031 & 10.464 & 0.079 & 6.814 & 0.082 \\ 
                                  & J013345.83+642059.8 & 127.494 &  1.854 & 13.356 & 0.025 & 12.048 & 0.023 & 8.910 & 0.031 & 5.246 & 0.034 \\ 
                                  & J013348.35+642052.9 & 127.498 &  1.853 & 15.039 & 0.035 & 13.994 & 0.036 & 10.724 & 0.109 & 6.891 & 0.086 \\ 
                                  & J013405.13+642234.8 & 127.524 &  1.886 & 15.390 & 0.049 & 14.651 & 0.058 & 11.714 & 0.215 & 8.910 & null \\ 
                                  & J013415.73+642203.5 & 127.544 &  1.880 & 13.909 & 0.031 & 12.405 & 0.026 & 10.231 & 0.075 & 7.325 & 0.132 \\ 
                                  & J013416.87+642157.9 & 127.546 &  1.879 & 13.634 & 0.026 & 12.716 & 0.027 & 10.045 & 0.059 & 6.677 & 0.067 \\ 
                                  & J013420.93+642218.0 & 127.552 &  1.886 & 14.677 & 0.040 & 14.056 & 0.051 & 9.105 & 0.037 & 7.022 & 0.090 \\ 
                                  & J013421.26+642214.6 & 127.553 &  1.885 & 15.522 & 0.051 & 14.302 & 0.052 & 9.607 & 0.055 & 7.036 & 0.113 \\ 
                                  & J013422.74+642142.7 & 127.557 &  1.877 & 13.968 & 0.029 & 12.780 & 0.026 & 9.792 & 0.057 & 7.340 & 0.143 \\ 
                                  & J013430.41+642249.9 & 127.568 &  1.897 & 14.899 & 0.032 & 14.021 & 0.037 & 11.177 & 0.147 & 8.102 & 0.219 \\ 
                                  & J013432.78+642259.5 & 127.572 &  1.901 & 13.995 & 0.027 & 13.070 & 0.027 & 10.154 & 0.063 & 6.870 & 0.077 \\ 
                                  & J013432.80+642316.2 & 127.571 &  1.905 & 12.914 & 0.024 & 11.733 & 0.021 & 9.086 & 0.032 & 6.317 & 0.051 \\ 
$[$BKP2003$]$10733 & J014554.78+640518.7 & 128.841 &  1.844 & 14.506 & 0.036 & 13.560 & 0.037 & 10.487 & 0.082 & 8.032 & 0.218 \\ 
                                  & J014556.06+640509.5 & 128.844 &  1.842 & 14.050 & 0.031 & 12.728 & 0.026 & 9.880 & 0.051 & 7.580 & 0.145 \\ 
                                  & J014610.75+640701.4 & 128.863 &  1.878 & 14.038 & 0.027 & 12.644 & 0.024 & 9.320 & 0.035 & 7.149 & 0.113 \\ 
$[$BKP2003$]$10734 & J014825.23+640920.8 & 129.094 &  1.968 & 13.476 & 0.030 & 12.546 & 0.027 & 8.828 & 0.031 & 6.042 & 0.047 \\ 
                                  & J014828.77+640900.7 & 129.101 &  1.964 & 11.439 & 0.023 & 10.841 & 0.020 & 5.650 & 0.014 & 3.834 & 0.024 \\ 
                                  & J014830.18+640921.6 & 129.102 &  1.970 & 12.706 & 0.023 & 12.090 & 0.023 & 7.866 & 0.024 & 5.480 & 0.035 \\ 
                                  & J014833.94+640903.8 & 129.110 &  1.967 & 13.591 & 0.030 & 12.226 & 0.024 & 8.619 & 0.032 & 5.771 & 0.049 \\ 
                                  & J014835.61+640908.2 & 129.113 &  1.969 & 13.912 & 0.031 & 13.043 & 0.029 & 9.224 & 0.039 & 5.969 & 0.048 \\ 
                                  & J014839.77+640946.8 & 129.118 &  1.981 & 12.686 & 0.025 & 11.725 & 0.021 & 9.444 & 0.041 & 6.709 & 0.085 \\ 
                                  & J014842.28+641031.7 & 129.120 &  1.994 & 12.850 & 0.030 & 11.892 & 0.023 & 9.776 & 0.049 & 7.494 & 0.165 \\ 
$[$BKP2003$]$10735 & J014438.30+640228.5 & 128.714 &  1.768 & 14.700 & 0.047 & 13.196 & 0.035 & 9.774 & 0.057 & 6.040 & 0.076 \\ 
                                  & J014438.81+640241.6 & 128.714 &  1.772 & 14.652 & 0.031 & 13.376 & 0.029 & 10.592 & 0.088 & 6.865 & 0.083 \\ 
                                  & J014439.56+640213.7 & 128.717 &  1.765 & 13.824 & 0.027 & 12.531 & 0.024 & 9.583 & 0.040 & 6.036 & 0.049 \\ 
                                  & J014440.59+640455.3 & 128.710 &  1.809 & 14.868 & 0.040 & 14.201 & 0.045 & 11.205 & 0.160 & 8.659 & null \\ 
                                  & J014441.61+640316.4 & 128.717 &  1.783 & 13.823 & 0.031 & 12.888 & 0.027 & 10.141 & 0.065 & 8.490 & 0.323 \\ 
                                  & J014451.13+641236.5 & 128.702 &  1.939 & 12.675 & 0.037 & 11.706 & 0.034 & 8.603 & 0.033 & 5.752 & 0.049 \\ 
                                  & J014456.01+635311.1 & 128.778 &  1.624 & 15.057 & 0.042 & 14.297 & 0.044 & 10.626 & 0.131 & 8.506 & 0.342 \\ 
                                  & J014501.50+641216.7 & 128.722 &  1.937 & 13.282 & 0.027 & 12.359 & 0.023 & 9.359 & 0.039 & 7.070 & 0.115 \\ 
                                  & J014516.42+640946.1 & 128.757 &  1.902 & 14.643 & 0.032 & 13.941 & 0.037 & 9.478 & 0.041 & 7.043 & 0.108 \\ 
                                  & J014527.24+641434.3 & 128.760 &  1.984 & 11.904 & 0.025 & 10.940 & 0.021 & 7.079 & 0.016 & 4.592 & 0.032 \\ 
                                  & J014531.61+641503.1 & 128.766 &  1.994 & 13.975 & 0.030 & 13.407 & 0.032 & 8.125 & 0.031 & 5.767 & 0.060 \\ 
                                  & J014531.62+641451.8 & 128.766 &  1.991 & 13.994 & 0.030 & 13.041 & 0.027 & 8.223 & 0.033 & 5.586 & 0.049 \\ 
                                  & J014532.98+641515.0 & 128.767 &  1.997 & 12.881 & 0.027 & 12.341 & 0.025 & 7.272 & 0.026 & 4.831 & 0.043 \\ 
                                  & J014536.86+641555.3 & 128.772 &  2.010 & 11.384 & 0.024 & 10.862 & 0.022 & 5.694 & 0.022 & 1.416 & 0.017 \\ 
                                  & J014538.85+641908.2 & 128.764 &  2.063 & 14.127 & 0.045 & 13.431 & 0.037 & 9.620 & 0.061 & 6.707 & 0.084 \\ 
                                  & J014539.89+641601.1 & 128.777 &  2.012 & 8.428 & 0.014 & 7.856 & 0.017 & 3.925 & 0.012 & 0.159 & 0.014 \\ 
                                  & J014540.14+641608.5 & 128.777 &  2.015 & 8.266 & 0.024 & 6.995 & 0.021 & 3.830 & 0.016 & 0.806 & 0.021 \\ 
                                  & J014541.17+641632.1 & 128.777 &  2.021 & 12.950 & 0.029 & 12.105 & 0.027 & 6.946 & 0.022 & 3.323 & 0.018 \\ 
                                  & J014542.55+641906.4 & 128.771 &  2.064 & 11.077 & 0.024 & 10.518 & 0.021 & 7.903 & 0.022 & 5.518 & 0.039 \\ 
                                  & J014551.23+641605.7 & 128.797 &  2.018 & 11.299 & 0.024 & 9.811 & 0.021 & 6.755 & 0.016 & 4.230 & 0.023 \\ 
                                  & J014552.52+641608.6 & 128.799 &  2.019 & 11.269 & 0.022 & 10.302 & 0.020 & 7.104 & 0.016 & 4.754 & 0.027 \\ 
                                  & J014607.43+641457.6 & 128.829 &  2.006 & 12.860 & 0.026 & 11.926 & 0.022 & 8.870 & 0.032 & 6.229 & 0.068 \\ 
                                  & J014608.79+641829.0 & 128.819 &  2.064 & 14.580 & 0.033 & 13.012 & 0.029 & 9.845 & 0.053 & 7.672 & 0.186 \\ 
                                  & J014615.41+641914.4 & 128.828 &  2.078 & 15.026 & 0.041 & 14.347 & 0.049 & 11.010 & 0.124 & 8.129 & 0.282 \\ 
$[$BKP2003$]$10736 & J014646.00+642308.8 & 128.869 &  2.154 & 15.246 & 0.043 & 14.532 & 0.060 & 10.743 & 0.097 & 7.673 & 0.208 \\ 
                                  & J014712.97+642045.7 & 128.925 &  2.125 & 13.448 & 0.027 & 12.503 & 0.028 & 9.592 & 0.039 & 7.154 & 0.110 \\ 
                                  & J014715.07+642129.5 & 128.926 &  2.138 & 13.988 & 0.033 & 13.206 & 0.038 & 8.579 & 0.023 & 6.340 & 0.060 \\ 
                                  & J014716.10+642136.5 & 128.927 &  2.140 & 13.596 & 0.030 & 12.842 & 0.032 & 10.833 & 0.139 & 7.219 & 0.150 \\ 
                                  & J014716.33+642132.2 & 128.928 &  2.139 & 13.284 & 0.028 & 12.413 & 0.027 & 8.575 & 0.025 & 6.334 & 0.065 \\ 
                                  & J014716.60+642129.3 & 128.928 &  2.139 & 13.672 & 0.030 & 12.875 & 0.033 & 8.370 & 0.024 & 6.738 & 0.097 \\ 
$[$BKP2003$]$10737 & J005956.61+650546.4 & 123.828 &  2.239 & 13.831 & 0.026 & 13.275 & 0.029 & 10.919 & 0.132 & 8.464 & 0.324 \\ 
$[$BKP2003$]$10739 & J014055.46+645428.0 & 128.150 &  2.539 & 14.326 & 0.030 & 12.782 & 0.027 & 10.307 & 0.086 & 7.090 & 0.100 \\ 
$[$BKP2003$]$10740 & J221041.20+593618.2 & 103.852 &  2.827 & 15.812 & 0.066 & 14.648 & 0.056 & 11.168 & 0.158 & 8.546 & 0.270 \\ 
                                  & J221051.71+593659.3 & 103.877 &  2.823 & 14.766 & 0.050 & 13.487 & 0.042 & 10.441 & 0.074 & 7.162 & 0.126 \\ 
                                  & J221051.98+593705.5 & 103.878 &  2.825 & 14.284 & 0.036 & 13.664 & 0.042 & 11.272 & 0.150 & 7.117 & 0.123 \\ 
                                  & J221117.84+593836.2 & 103.937 &  2.814 & 15.151 & 0.068 & 13.039 & 0.028 & 8.740 & 0.027 & 5.688 & 0.043 \\ 
$[$BKP2003$]$10743 & J234723.21+660408.2 & 116.492 &  4.001 & 13.134 & 0.025 & 11.832 & 0.023 & 9.174 & 0.027 & 6.410 & 0.046 \\ 
$[$BKP2003$]$10744 & J232503.18+654329.0 & 114.203 &  4.328 & 14.811 & 0.028 & 13.739 & 0.029 & 11.092 & 0.079 & 8.567 & 0.203 \\ 
$[$BKP2003$]$10750 & J015109.02+633544.2 & 129.512 &  1.489 & 14.451 & 0.092 & 13.152 & 0.035 & 9.480 & 0.050 & 6.591 & 0.076 \\ 
$[$BKP2003$]$10752 & J014722.46+634923.5 & 129.054 &  1.618 & 14.775 & 0.048 & 13.716 & 0.039 & 11.250 & 0.158 & 8.750 & 0.442 \\ 
$[$BKP2003$]$10753 & J011140.19+642332.0 & 125.117 &  1.606 & 13.393 & 0.028 & 12.756 & 0.029 & 9.262 & 0.042 & 6.889 & 0.100 \\ 
                                  & J011141.78+642441.8 & 125.118 &  1.626 & 14.337 & 0.058 & 12.779 & 0.029 & 9.334 & 0.041 & 6.622 & 0.078 \\ 
                                  & J011141.89+642448.9 & 125.118 &  1.628 & 15.382 & 0.056 & 14.765 & 0.076 & 10.318 & 0.094 & 6.963 & 0.104 \\ 
$[$BKP2003$]$10755 & J012149.14+644213.3 & 126.172 &  2.023 & 14.623 & 0.030 & 13.979 & 0.034 & 9.746 & 0.054 & 7.765 & 0.173 \\ 
                                  & J012153.46+644001.7 & 126.184 &  1.988 & 14.934 & 0.032 & 13.958 & 0.035 & 11.197 & 0.164 & 8.349 & 0.248 \\ 
                                  & J012209.47+644326.2 & 126.205 &  2.048 & 11.996 & 0.023 & 10.695 & 0.020 & 7.081 & 0.016 & 4.899 & 0.026 \\ 
                                  & J012241.18+644223.9 & 126.263 &  2.037 & 16.818 & 0.127 & 15.044 & 0.072 & 11.211 & 0.171 & 8.741 & 0.414 \\ 
                                  & J012249.63+644509.9 & 126.273 &  2.085 & 16.010 & 0.062 & 14.202 & 0.042 & 10.821 & 0.106 & 7.584 & 0.132 \\ 
$[$BKP2003$]$10756 & J014641.40+641422.8 & 128.892 &  2.009 & 11.326 & 0.023 & 10.518 & 0.020 & 7.140 & 0.016 & 5.074 & 0.032 \\ 
$[$BKP2003$]$10758 & J010055.33+650610.4 & 123.931 &  2.250 & 14.715 & 0.038 & 14.111 & 0.047 & 11.020 & 0.173 & 8.862 & null \\ 
$[$BKP2003$]$10760 & J220825.34+592404.7 & 103.499 &  2.827 & 14.775 & 0.029 & 13.789 & 0.032 & 11.027 & 0.107 & 8.281 & 0.215 \\ 
$[$BKP2003$]$10761 & J220837.71+592641.0 & 103.546 &  2.847 & 15.048 & 0.058 & 13.489 & 0.035 & 10.494 & 0.082 & 7.944 & 0.163 \\ 
$[$BKP2003$]$10762 & J220628.99+610313.9 & 104.272 &  4.308 & 14.835 & 0.031 & 14.076 & 0.038 & 11.752 & 0.205 & 8.673 & null \\ 
                                  & J220715.93+610454.0 & 104.365 &  4.275 & 15.286 & 0.043 & 14.603 & 0.052 & 10.380 & 0.061 & 8.728 & 0.409 \\ 
$[$BKP2003$]$10765 & J011107.25+641222.4 & 125.072 &  1.416 & 13.441 & 0.030 & 12.877 & 0.028 & 10.514 & 0.090 & 7.876 & 0.163 \\ 
$[$BKP2003$]$10766 & J014510.78+634530.9 & 128.831 &  1.504 & 14.312 & 0.029 & 13.045 & 0.029 & 9.901 & 0.053 & 7.122 & 0.093 \\ 
                                  & J014523.20+634651.7 & 128.848 &  1.531 & 14.231 & 0.030 & 13.060 & 0.030 & 10.374 & 0.088 & 8.185 & 0.302 \\ 
$[$BKP2003$]$10770 & J221240.73+614526.0 & 105.287 &  4.452 & 13.270 & 0.025 & 12.056 & 0.022 & 9.352 & 0.029 & 6.515 & 0.048 \\ 
                                  & J221241.34+614513.5 & 105.286 &  4.448 & 12.907 & 0.023 & 12.084 & 0.022 & 8.779 & 0.023 & 6.575 & 0.049 \\ 
                                  & J221244.12+614516.9 & 105.291 &  4.446 & 13.834 & 0.026 & 13.109 & 0.027 & 11.008 & 0.083 & 7.898 & 0.128 \\ 
                                  & J221256.56+614434.8 & 105.304 &  4.422 & 13.235 & 0.026 & 11.853 & 0.022 & 9.440 & 0.030 & 7.101 & 0.074 \\ 
$[$BKP2003$]$10771 & J222518.59+630624.4 & 107.256 &  4.772 & 16.598 & 0.103 & 14.184 & 0.040 & 10.381 & 0.078 & 7.688 & 0.123 \\ 
$[$BKP2003$]$10774 & J014325.27+632903.2 & 128.695 &  1.196 & 14.772 & 0.033 & 13.811 & 0.033 & 11.337 & 0.157 & 8.733 & null \\ 
                                  & J014409.73+633106.4 & 128.769 &  1.246 & 14.592 & 0.032 & 13.287 & 0.028 & 10.384 & 0.071 & 7.897 & 0.193 \\ 
                                  & J014419.01+633619.0 & 128.768 &  1.334 & 13.557 & 0.027 & 12.623 & 0.026 & 9.926 & 0.072 & 6.996 & 0.080 \\ 
                                  & J014421.74+633625.8 & 128.773 &  1.337 & 13.172 & 0.025 & 11.613 & 0.022 & 8.488 & 0.026 & 5.133 & 0.028 \\ 
                                  & J014425.33+633636.8 & 128.779 &  1.342 & 9.984 & 0.023 & 8.028 & 0.019 & 5.546 & 0.015 & 3.015 & 0.020 \\ 
                                  & J014426.32+633520.5 & 128.785 &  1.321 & 13.400 & 0.025 & 12.055 & 0.021 & 8.811 & 0.028 & 6.766 & 0.084 \\ 
                                  & J014438.57+633154.6 & 128.819 &  1.270 & 14.526 & 0.033 & 13.192 & 0.031 & 9.348 & 0.036 & 7.360 & 0.123 \\ 
                                  & J014503.06+634054.5 & 128.833 &  1.426 & 14.882 & 0.038 & 14.324 & 0.050 & 11.525 & 0.204 & 8.342 & null \\ 
                                  & J014506.09+633541.2 & 128.856 &  1.342 & 14.135 & 0.028 & 13.018 & 0.026 & 10.661 & 0.095 & 7.423 & 0.141 \\ 
                                  & J014508.14+633411.7 & 128.865 &  1.319 & 14.220 & 0.032 & 13.554 & 0.033 & 11.124 & 0.134 & 8.362 & 0.294 \\ 
                                  & J014510.46+633428.9 & 128.868 &  1.324 & 12.085 & 0.023 & 10.923 & 0.020 & 8.640 & 0.029 & 6.840 & 0.084 \\ 
                                  & J014532.78+633541.6 & 128.904 &  1.352 & 13.391 & 0.032 & 12.527 & 0.027 & 10.141 & 0.059 & 7.388 & 0.139 \\ 
                                  & J014535.07+633555.8 & 128.908 &  1.357 & 13.650 & 0.027 & 12.516 & 0.024 & 9.859 & 0.046 & 7.193 & 0.093 \\ 
$[$BKP2003$]$10775 & J011157.51+642023.5 & 125.152 &  1.557 & 14.211 & 0.034 & 13.482 & 0.031 & 9.102 & 0.039 & 6.454 & 0.077 \\ 
                                  & J011201.15+642028.8 & 125.158 &  1.559 & 11.953 & 0.024 & 11.387 & 0.022 & 8.867 & 0.035 & 6.586 & 0.071 \\ 
                                  & J011202.41+642040.9 & 125.160 &  1.562 & 13.542 & 0.028 & 12.920 & 0.029 & 9.347 & 0.037 & 6.990 & 0.098 \\ 
$[$BKP2003$]$10776 & J014541.75+634850.3 & 128.875 &  1.570 & 13.441 & 0.028 & 12.325 & 0.024 & 9.694 & 0.054 & 6.525 & 0.077 \\ 
                                  & J014542.05+634859.3 & 128.875 &  1.573 & 12.832 & 0.025 & 12.130 & 0.024 & 9.519 & 0.048 & 6.935 & 0.093 \\ 
                                  & J014552.32+634947.1 & 128.891 &  1.590 & 14.412 & 0.037 & 13.882 & 0.041 & 10.329 & 0.086 & 8.566 & 0.472 \\ 
                                  & J014553.01+634854.7 & 128.895 &  1.576 & 14.806 & 0.038 & 13.588 & 0.033 & 10.555 & 0.079 & 8.466 & 0.332 \\ 
$[$BKP2003$]$10777 & J003328.40+644348.6 & 121.015 &  1.925 & 11.622 & 0.023 & 10.829 & 0.021 & 8.267 & 0.021 & 6.004 & 0.055 \\ 
                                  & J003337.51+644350.7 & 121.031 &  1.925 & 16.011 & 0.056 & 14.076 & 0.037 & 10.836 & 0.100 & 7.504 & 0.133 \\ 
$[$BKP2003$]$10780 & J220347.25+585927.1 & 102.777 &  2.844 & 15.127 & 0.041 & 14.523 & 0.048 & 12.100 & 0.216 & 9.252 & 0.442 \\ 
                                  & J220419.64+590754.0 & 102.917 &  2.916 & 14.343 & 0.037 & 12.831 & 0.026 & 10.241 & 0.061 & 7.120 & 0.085 \\ 
$[$BKP2003$]$10783 & J221055.96+615119.2 & 105.174 &  4.650 & 14.084 & 0.031 & 13.280 & 0.030 & 8.560 & 0.025 & 6.472 & 0.049 \\ 
$[$BKP2003$]$10784 & J010955.73+642139.6 & 124.931 &  1.561 & 16.462 & 0.082 & 15.722 & 0.118 & 11.477 & 0.206 & 8.684 & null \\ 
                                  & J011023.83+642235.6 & 124.981 &  1.580 & 13.422 & 0.027 & 12.799 & 0.029 & 10.670 & 0.098 & 8.905 & 0.478 \\ 
                                  & J011058.05+642708.7 & 125.036 &  1.661 & 13.452 & 0.027 & 12.044 & 0.023 & 8.616 & 0.028 & 6.221 & 0.059 \\ 
$[$BKP2003$]$10785 & J015924.37+632736.4 & 130.438 &  1.583 & 14.279 & 0.033 & 13.668 & 0.037 & 9.681 & 0.051 & 7.907 & 0.206 \\ 
$[$BKP2003$]$10787 & J002045.36+644200.1 & 119.660 &  2.023 & 15.061 & 0.040 & 14.546 & 0.049 & 10.447 & 0.073 & 8.522 & 0.278 \\ 
$[$BKP2003$]$10789 & J220722.77+591120.4 & 103.267 &  2.732 & 13.344 & 0.024 & 12.329 & 0.023 & 9.956 & 0.054 & 7.731 & 0.133 \\ 
$[$BKP2003$]$10792 & J011118.39+645554.3 & 125.036 &  2.141 & 14.428 & 0.028 & 13.212 & 0.027 & 10.716 & 0.097 & 6.848 & 0.080 \\ 
                                  & J011120.06+645717.2 & 125.037 &  2.164 & 13.541 & 0.027 & 12.703 & 0.029 & 9.973 & 0.047 & 7.616 & 0.131 \\ 
$[$BKP2003$]$10792 & J011121.48+645634.0 & 125.040 &  2.153 & 15.628 & 0.061 & 14.906 & 0.069 & 11.029 & 0.140 & 8.389 & 0.305 \\ 
$[$BKP2003$]$10793 & J004830.36+650412.8 & 122.623 &  2.200 & 14.270 & 0.036 & 12.916 & 0.028 & 9.781 & 0.053 & 6.999 & 0.082 \\ 
                                  & J004838.49+650234.5 & 122.637 &  2.173 & 17.208 & 0.136 & 14.741 & 0.051 & 10.873 & 0.137 & 7.077 & 0.095 \\ 
$[$BKP2003$]$10794 & J010751.15+652121.9 & 124.644 &  2.539 & 8.458 & 0.025 & 7.246 & 0.020 & 1.410 & 0.008 & -2.147 & 0.002 \\ 
                                  & J010753.17+652108.3 & 124.647 &  2.535 & 10.534 & 0.054 & 9.737 & 0.038 & 5.214 & 0.023 & 0.466 & 0.009 \\ 
$[$BKP2003$]$10795 & J010653.78+652032.5 & 124.545 &  2.519 & 12.752 & 0.025 & 11.500 & 0.022 & 9.046 & 0.034 & 6.629 & 0.075 \\ 
                                  & J010658.60+652057.7 & 124.553 &  2.527 & 12.146 & 0.042 & 11.249 & 0.028 & 6.090 & 0.015 & 4.056 & 0.027 \\ 
                                  & J010701.18+652048.7 & 124.557 &  2.524 & 10.853 & 0.018 & 10.351 & 0.022 & 7.836 & 0.021 & 4.422 & 0.032 \\ 
                                  & J010704.56+652053.9 & 124.563 &  2.526 & 11.553 & 0.033 & 9.953 & 0.022 & 6.684 & 0.016 & 4.768 & 0.032 \\ 
$[$BKP2003$]$10796 & J010420.48+651404.5 & 124.284 &  2.397 & 13.211 & 0.024 & 12.271 & 0.023 & 9.767 & 0.051 & 7.880 & 0.183 \\ 
                                  & J010421.11+651426.4 & 124.285 &  2.403 & 14.788 & 0.033 & 13.728 & 0.033 & 11.168 & 0.123 & 8.981 & 0.495 \\ 
                                  & J010453.56+652008.0 & 124.336 &  2.501 & 15.281 & 0.035 & 14.340 & 0.042 & 11.125 & 0.168 & 8.505 & 0.312 \\ 
                                  & J010512.57+651651.8 & 124.372 &  2.448 & 14.977 & 0.031 & 13.786 & 0.033 & 11.295 & 0.148 & 8.736 & 0.448 \\ 
                                  & J010545.40+651712.4 & 124.429 &  2.457 & 15.013 & 0.032 & 13.740 & 0.031 & 11.116 & 0.134 & 8.460 & null \\ 
                                  & J010601.25+652144.1 & 124.452 &  2.534 & 14.807 & 0.035 & 13.801 & 0.039 & 11.207 & 0.150 & 9.012 & 0.453 \\ 
                                  & J010607.71+652030.5 & 124.465 &  2.514 & 14.857 & 0.039 & 13.815 & 0.044 & 10.123 & 0.062 & 7.587 & 0.146 \\ 
                                  & J010609.38+652055.9 & 124.467 &  2.521 & 13.394 & 0.027 & 12.159 & 0.024 & 9.705 & 0.042 & 6.781 & 0.067 \\ 
                                  & J010609.85+652034.4 & 124.468 &  2.515 & 14.547 & 0.035 & 13.224 & 0.034 & 9.779 & 0.044 & 6.962 & 0.085 \\ 
                                  & J010624.58+652058.6 & 124.494 &  2.523 & 11.704 & 0.023 & 9.960 & 0.020 & 6.641 & 0.015 & 4.080 & 0.025 \\ 
                                  & J010630.79+651839.8 & 124.507 &  2.485 & 14.044 & 0.027 & 11.708 & 0.022 & 7.514 & 0.017 & 4.201 & 0.021 \\ 
                                  & J010631.37+651903.9 & 124.507 &  2.492 & 10.348 & 0.023 & 9.237 & 0.020 & 6.705 & 0.016 & 4.241 & 0.021 \\ 
                                  & J010634.81+652010.1 & 124.512 &  2.511 & 12.083 & 0.023 & 10.929 & 0.020 & 8.742 & 0.026 & 6.554 & 0.062 \\ 
$[$BKP2003$]$10797 & J215832.45+593809.4 & 102.632 &  3.762 & 11.487 & 0.022 & 10.975 & 0.021 & 5.536 & 0.013 & 3.457 & 0.023 \\ 
                                  & J215832.69+593400.6 & 102.590 &  3.707 & 15.003 & 0.066 & 13.316 & 0.030 & 10.476 & 0.071 & 7.317 & 0.088 \\ 
                                  & J215834.25+593800.9 & 102.633 &  3.758 & 10.542 & 0.024 & 9.912 & 0.021 & 4.916 & 0.018 & 2.412 & 0.025 \\ 
                                  & J215841.04+593715.6 & 102.637 &  3.740 & 14.548 & 0.031 & 13.319 & 0.028 & 8.748 & 0.030 & 5.988 & 0.047 \\ 
                                  & J215857.91+593709.4 & 102.664 &  3.716 & 15.150 & 0.067 & 13.861 & 0.048 & 10.493 & 0.083 & 7.625 & 0.149 \\ 
                                  & J215858.98+593235.1 & 102.619 &  3.655 & 13.468 & 0.039 & 12.579 & 0.025 & 9.912 & 0.043 & 7.053 & 0.074 \\ 
                                  & J215919.14+594010.0 & 102.730 &  3.729 & 13.763 & 0.027 & 12.971 & 0.026 & 10.476 & 0.061 & 7.785 & 0.118 \\ 
                                  & J215919.96+594125.5 & 102.745 &  3.745 & 14.101 & 0.030 & 13.249 & 0.028 & 11.019 & 0.088 & 9.257 & null \\ 
                                  & J215920.92+594217.7 & 102.755 &  3.755 & 13.357 & 0.026 & 12.756 & 0.025 & 10.086 & 0.051 & 9.188 & 0.485 \\ 
$[$BKP2003$]$10798 & J021620.61+631735.7 & 132.302 &  1.977 & 14.920 & 0.069 & 14.183 & 0.067 & 10.886 & 0.139 & 8.443 & null \\ 
                                  & J021621.32+631736.6 & 132.303 &  1.977 & 14.027 & 0.032 & 13.459 & 0.034 & 10.402 & 0.082 & 8.625 & 0.442 \\ 
$[$BKP2003$]$10803 & J220734.11+592100.9 & 103.381 &  2.849 & 15.379 & 0.039 & 14.454 & 0.043 & 11.664 & 0.164 & 9.185 & 0.488 \\ 
$[$BKP2003$]$10804 & J001611.34+642156.3 & 119.130 &  1.754 & 13.742 & 0.032 & 13.198 & 0.032 & 10.892 & 0.074 & 8.797 & null \\ 
                                  & J001611.57+642157.7 & 119.130 &  1.755 & 13.951 & 0.031 & 13.361 & 0.029 & 11.060 & 0.083 & 9.008 & null \\ 
                                  & J001618.54+641736.5 & 119.133 &  1.681 & 13.989 & 0.028 & 12.915 & 0.027 & 10.365 & 0.042 & 7.649 & 0.098 \\ 
                                  & J001626.91+642014.9 & 119.154 &  1.723 & 14.255 & 0.025 & 13.478 & 0.027 & 10.813 & 0.066 & 8.265 & 0.170 \\ 
                                  & J001633.14+642214.7 & 119.170 &  1.754 & 13.315 & 0.033 & 12.311 & 0.023 & 9.848 & 0.035 & 6.419 & 0.053 \\ 
                                  & J001635.56+642014.1 & 119.169 &  1.720 & 11.779 & 0.022 & 10.510 & 0.020 & 7.730 & 0.017 & 5.312 & 0.027 \\ 
                                  & J001635.86+641954.8 & 119.169 &  1.715 & 12.266 & 0.022 & 11.250 & 0.021 & 8.445 & 0.018 & 5.863 & 0.032 \\ 
$[$BKP2003$]$10805 & J001507.57+641812.3 & 119.007 &  1.709 & 15.398 & 0.043 & 14.890 & 0.057 & 11.012 & 0.065 & 9.441 & 0.441 \\ 
                                  & J001518.29+641822.5 & 119.027 &  1.709 & 14.205 & 0.036 & 13.560 & 0.036 & 10.660 & 0.056 & 8.439 & 0.205 \\ 
$[$BKP2003$]$10807 & J021707.62+631625.0 & 132.392 &  1.987 & 14.590 & 0.044 & 13.651 & 0.038 & 10.065 & 0.063 & 6.901 & 0.107 \\ 
$[$BKP2003$]$10811 & J011926.47+654545.5 & 125.804 &  3.047 & 10.235 & 0.022 & 9.566 & 0.020 & 4.679 & 0.014 & 1.081 & 0.016 \\ 
$[$BKP2003$]$10812 & J011402.67+655707.4 & 125.235 &  3.182 & 15.826 & 0.051 & 15.260 & 0.087 & 11.522 & 0.192 & 8.314 & 0.251 \\ 
$[$BKP2003$]$10816 & J220506.15+604857.9 & 103.996 &  4.215 & 13.226 & 0.025 & 12.186 & 0.023 & 9.160 & 0.034 & 6.509 & 0.061 \\ 
                                  & J220514.85+604840.0 & 104.007 &  4.200 & 9.804 & 0.022 & 9.114 & 0.019 & 4.223 & 0.013 & 1.253 & 0.012 \\ 
                                  & J220518.81+604843.3 & 104.014 &  4.196 & 12.811 & 0.024 & 12.269 & 0.023 & 8.057 & 0.021 & 4.873 & 0.036 \\ 
$[$BKP2003$]$10819 & J021638.73+635124.2 & 132.152 &  2.521 & 13.079 & 0.025 & 11.902 & 0.023 & 9.302 & 0.037 & 7.170 & 0.105 \\ 
$[$BKP2003$]$10820 & J005612.64+652442.8 & 123.429 &  2.545 & 15.780 & 0.104 & 14.802 & 0.066 & 10.445 & 0.207 & 8.131 & null \\ 
$[$BKP2003$]$10824 & J220609.07+604241.3 & 104.037 &  4.055 & 9.065 & 0.023 & 8.259 & 0.020 & 5.553 & 0.014 & 3.291 & 0.016 \\ 
$[$BKP2003$]$10827 & J231356.85+651139.1 & 112.934 &  4.232 & 16.117 & 0.049 & 13.425 & 0.028 & 10.831 & 0.085 & 7.987 & 0.136 \\ 
$[$BKP2003$]$10828 & J011230.93+644506.5 & 125.178 &  1.972 & 12.075 & 0.024 & 11.003 & 0.021 & 8.727 & 0.027 & 6.515 & 0.067 \\ 
                                  & J011324.04+645245.1 & 125.262 &  2.107 & 11.177 & 0.022 & 10.528 & 0.021 & 7.949 & 0.022 & 5.558 & 0.035 \\ 
$[$BKP2003$]$10829 & J011622.85+650014.7 & 125.565 &  2.260 & 11.076 & 0.022 & 10.278 & 0.021 & 8.186 & 0.020 & 6.741 & 0.065 \\ 
$[$BKP2003$]$10830 & J220000.52+594259.6 & 102.828 &  3.714 & 12.857 & 0.026 & 11.223 & 0.020 & 7.935 & 0.023 & 4.919 & 0.035 \\ 
                                  & J220001.96+594304.6 & 102.832 &  3.713 & 14.656 & 0.038 & 14.029 & 0.036 & 10.530 & 0.108 & 6.609 & 0.061 \\ 
$[$BKP2003$]$10831 & J010113.90+652137.6 & 123.953 &  2.508 & 14.584 & 0.033 & 14.068 & 0.043 & 11.422 & 0.214 & 8.612 & 0.396 \\ 
                                  & J010122.48+652111.4 & 123.969 &  2.502 & 15.410 & 0.046 & 14.559 & 0.053 & 10.173 & 0.066 & 6.544 & 0.072 \\ 
                                  & J010133.77+652046.0 & 123.989 &  2.495 & 12.763 & 0.025 & 12.224 & 0.023 & 7.895 & 0.019 & 6.211 & 0.055 \\ 
$[$BKP2003$]$10832 & J011649.95+652935.5 & 125.564 &  2.751 & 14.042 & 0.032 & 12.570 & 0.027 & 9.385 & 0.045 & 7.080 & 0.097 \\ 
$[$BKP2003$]$10834 & J000153.60+640836.2 & 117.562 &  1.790 & 14.102 & 0.026 & 13.465 & 0.026 & 11.014 & 0.081 & 8.819 & 0.237 \\ 
$[$BKP2003$]$10835 & J005242.61+641316.5 & 123.070 &  1.350 & 14.170 & 0.036 & 12.969 & 0.028 & 9.274 & 0.034 & 6.395 & 0.062 \\ 
$[$BKP2003$]$10836 & J231310.32+630839.3 & 112.097 &  2.358 & 14.345 & 0.044 & 13.818 & 0.036 & 9.966 & 0.064 & 7.314 & 0.085 \\ 
                                  & J231317.89+631031.3 & 112.122 &  2.382 & 15.272 & 0.045 & 13.746 & 0.035 & 10.673 & 0.064 & 6.822 & 0.056 \\ 
$[$BKP2003$]$10841 & J000658.92+640134.2 & 118.087 &  1.573 & 14.091 & 0.032 & 13.071 & 0.030 & 10.255 & 0.060 & 7.612 & 0.120 \\ 
                                  & J000712.58+635943.6 & 118.107 &  1.539 & 16.419 & 0.088 & 14.552 & 0.056 & 11.707 & 0.163 & 8.071 & 0.176 \\ 
                                  & J000712.95+635931.8 & 118.107 &  1.536 & 14.397 & 0.045 & 12.641 & 0.027 & 8.873 & 0.025 & 5.765 & 0.037 \\ 
                                  & J000714.56+640004.8 & 118.111 &  1.544 & 14.852 & 0.034 & 13.190 & 0.028 & 10.340 & 0.049 & 6.684 & 0.049 \\ 
                                  & J000715.53+640010.4 & 118.113 &  1.545 & 14.908 & 0.039 & 13.338 & 0.034 & 10.454 & 0.053 & 7.304 & 0.079 \\ 
                                  & J000717.25+640007.6 & 118.116 &  1.544 & 13.219 & 0.024 & 12.064 & 0.023 & 9.218 & 0.025 & 6.447 & 0.044 \\ 
                                  & J000718.37+640155.4 & 118.123 &  1.573 & 13.862 & 0.025 & 12.958 & 0.023 & 10.266 & 0.055 & 7.982 & 0.122 \\ 
                                  & J000721.70+640420.9 & 118.136 &  1.612 & 12.393 & 0.023 & 11.208 & 0.021 & 8.475 & 0.032 & 5.685 & 0.039 \\ 
                                  & J000724.05+640114.5 & 118.132 &  1.560 & 13.123 & 0.024 & 12.046 & 0.023 & 9.048 & 0.025 & 6.287 & 0.044 \\ 
$[$BKP2003$]$10844 & J231043.38+630230.3 & 111.802 &  2.367 & 15.515 & 0.042 & 14.962 & 0.063 & 10.298 & 0.107 & 8.441 & 0.238 \\ 
$[$BKP2003$]$10845 & J000625.70+635804.3 & 118.017 &  1.527 & 14.882 & 0.053 & 13.728 & 0.040 & 11.148 & 0.092 & 8.180 & 0.148 \\ 
                                  & J000626.43+640035.1 & 118.026 &  1.568 & 12.972 & 0.024 & 12.139 & 0.022 & 8.754 & 0.026 & 6.409 & 0.052 \\ 
                                  & J000636.77+640033.3 & 118.045 &  1.564 & 15.633 & 0.043 & 15.127 & 0.062 & 11.213 & 0.108 & 9.140 & 0.361 \\ 
$[$BKP2003$]$10848 & J231212.61+624817.0 & 111.870 &  2.084 & 14.102 & 0.027 & 13.320 & 0.028 & 9.856 & 0.077 & 7.208 & 0.091 \\ 
                                  & J231217.10+624905.8 & 111.883 &  2.093 & 13.705 & 0.033 & 12.164 & 0.026 & 8.587 & 0.029 & 6.761 & 0.086 \\ 
                                  & J231218.40+624911.2 & 111.885 &  2.094 & 12.406 & 0.025 & 11.788 & 0.021 & 9.326 & 0.041 & 6.400 & 0.071 \\ 
                                  & J231221.77+624855.1 & 111.890 &  2.087 & 15.352 & 0.035 & 14.587 & 0.045 & 10.568 & 0.114 & 7.578 & 0.119 \\ 
$[$BKP2003$]$10849 & J230033.83+623522.4 & 110.556 &  2.413 & 13.444 & 0.041 & 12.681 & 0.030 & 8.743 & 0.049 & 6.734 & 0.067 \\ 
                                  & J230034.77+623436.1 & 110.553 &  2.400 & 11.016 & 0.023 & 10.388 & 0.020 & 7.787 & 0.061 & 5.421 & 0.089 \\ 
$[$BKP2003$]$10850 & J231047.13+625527.8 & 111.764 &  2.256 & 11.910 & 0.023 & 11.098 & 0.022 & 8.238 & 0.020 & 5.986 & 0.048 \\ 
                                  & J231048.49+625528.1 & 111.766 &  2.255 & 13.079 & 0.031 & 12.058 & 0.030 & 9.475 & 0.042 & 7.215 & 0.118 \\ 
$[$BKP2003$]$10851 & J010352.97+642448.4 & 124.276 &  1.574 & 12.757 & 0.024 & 11.867 & 0.022 & 9.420 & 0.037 & 6.631 & 0.075 \\ 
                                  & J010354.14+642422.3 & 124.278 &  1.567 & 15.019 & 0.039 & 14.340 & 0.053 & 11.357 & 0.174 & 8.318 & 0.262 \\ 
                                  & J010426.49+642236.4 & 124.338 &  1.541 & 15.522 & 0.060 & 14.856 & 0.068 & 11.002 & 0.143 & 8.260 & null \\ 
$[$BKP2003$]$10852 & J010320.71+645919.6 & 124.191 &  2.146 & 14.225 & 0.030 & 13.328 & 0.034 & 10.615 & 0.101 & 8.301 & 0.266 \\ 
$[$BKP2003$]$10853 & J223955.50+610313.7 & 107.689 &  2.136 & 13.972 & 0.049 & 12.559 & 0.024 & 9.600 & 0.036 & 5.745 & 0.044 \\ 
$[$BKP2003$]$10855 & J225010.87+621257.5 & 109.310 &  2.595 & 14.861 & 0.034 & 13.754 & 0.033 & 10.829 & 0.097 & 9.214 & 0.456 \\ 
$[$BKP2003$]$10857 & J000441.96+633202.7 & 117.752 &  1.133 & 13.936 & 0.024 & 12.690 & 0.024 & 9.830 & 0.044 & 7.238 & 0.076 \\ 
                                  & J000442.94+633146.3 & 117.753 &  1.129 & 14.607 & 0.034 & 13.863 & 0.036 & 11.129 & 0.090 & 7.910 & 0.121 \\ 
                                  & J000454.36+633002.5 & 117.769 &  1.096 & 13.195 & 0.042 & 11.872 & 0.024 & 8.927 & 0.024 & 5.753 & 0.032 \\ 
                                  & J000511.13+632920.8 & 117.798 &  1.079 & 15.724 & 0.052 & 14.512 & 0.049 & 10.537 & 0.061 & 8.042 & 0.136 \\ 
$[$BKP2003$]$10858 & J005325.27+642216.9 & 123.146 &  1.501 & 14.858 & 0.032 & 14.073 & 0.038 & 11.201 & 0.193 & 8.003 & 0.216 \\ 
$[$BKP2003$]$10859 & J004821.04+643039.8 & 122.600 &  1.641 & 14.639 & 0.111 & 14.108 & 0.114 & 8.945 & 0.071 & 3.382 & 0.019 \\ 
                                  & J004823.72+643043.4 & 122.604 &  1.642 & 10.300 & 0.022 & 9.459 & 0.018 & 4.698 & 0.013 & 0.899 & 0.013 \\ 
$[$BKP2003$]$10861 & J004735.90+643533.1 & 122.520 &  1.724 & 13.691 & 0.025 & 12.569 & 0.023 & 9.909 & 0.055 & 7.120 & 0.100 \\ 
                                  & J004741.38+643531.6 & 122.530 &  1.723 & 14.718 & 0.028 & 13.219 & 0.025 & 10.211 & 0.066 & 7.480 & 0.138 \\ 
$[$BKP2003$]$10862 & J013841.51+642228.8 & 128.015 &  1.970 & 12.341 & 0.025 & 10.727 & 0.021 & 8.058 & 0.019 & 5.443 & 0.037 \\ 
$[$BKP2003$]$10863 & J233230.63+633126.0 & 114.270 &  1.987 & 15.717 & 0.068 & 15.104 & 0.076 & 10.164 & 0.048 & 7.611 & 0.121 \\ 
$[$BKP2003$]$10864 & J000610.04+635759.3 & 117.989 &  1.530 & 15.087 & 0.055 & 13.970 & 0.038 & 10.844 & 0.075 & 7.379 & 0.084 \\ 
                                  & J000615.51+640032.2 & 118.006 &  1.570 & 13.991 & 0.045 & 12.269 & 0.024 & 9.522 & 0.037 & 6.785 & 0.057 \\ 
                                  & J000625.70+635804.3 & 118.017 &  1.527 & 14.882 & 0.053 & 13.728 & 0.040 & 11.148 & 0.092 & 8.180 & 0.148 \\ 
                                  & J000626.43+640035.1 & 118.026 &  1.568 & 12.972 & 0.024 & 12.139 & 0.022 & 8.754 & 0.026 & 6.409 & 0.052 \\ 
                                  & J000636.77+640033.3 & 118.045 &  1.564 & 15.633 & 0.043 & 15.127 & 0.062 & 11.213 & 0.108 & 9.140 & 0.361 \\ 
$[$BKP2003$]$10866 & J000425.69+635928.0 & 117.806 &  1.588 & 12.024 & 0.024 & 10.760 & 0.020 & 8.209 & 0.027 & 5.590 & 0.038 \\ 
$[$BKP2003$]$10867 & J011320.20+644848.5 & 125.260 &  2.041 & 12.774 & 0.020 & 12.054 & 0.019 & 8.228 & 0.016 & 5.421 & 0.022 \\ 
$[$BKP2003$]$10870 & J225222.87+622846.8 & 109.656 &  2.717 & 13.979 & 0.033 & 13.048 & 0.033 & 8.602 & 0.038 & 5.661 & 0.046 \\ 
$[$BKP2003$]$10871 & J225314.02+623033.0 & 109.757 &  2.700 & 11.332 & 0.023 & 10.391 & 0.020 & 8.309 & 0.030 & 6.028 & 0.042 \\ 
                                  & J225315.97+623321.8 & 109.781 &  2.741 & 12.242 & 0.037 & 11.459 & 0.024 & 8.745 & 0.044 & 6.986 & 0.069 \\ 
                                  & J225324.29+623047.6 & 109.777 &  2.695 & 11.915 & 0.023 & 11.069 & 0.021 & 8.511 & 0.032 & 6.241 & 0.055 \\ 
                                  & J225326.34+623153.6 & 109.789 &  2.710 & 11.444 & 0.022 & 10.781 & 0.019 & 7.943 & 0.029 & 5.464 & 0.034 \\ 
                                  & J225329.22+623020.0 & 109.782 &  2.684 & 13.755 & 0.029 & 13.195 & 0.030 & 8.801 & 0.027 & 6.754 & 0.062 \\ 
                                  & J225332.23+623353.7 & 109.813 &  2.735 & 10.432 & 0.022 & 9.895 & 0.020 & 7.331 & 0.020 & 5.144 & 0.028 \\ 
                                  & J225333.84+623013.4 & 109.789 &  2.679 & 12.900 & 0.025 & 12.266 & 0.024 & 10.117 & 0.064 & 8.018 & 0.154 \\ 
                                  & J225336.50+623334.3 & 109.818 &  2.727 & 13.376 & 0.059 & 12.095 & 0.038 & 9.849 & 0.084 & 7.230 & 0.098 \\ 
                                  & J225340.98+623331.4 & 109.826 &  2.722 & 11.295 & 0.023 & 10.469 & 0.020 & 8.137 & 0.024 & 6.333 & 0.053 \\ 
$[$BKP2003$]$10872 & J233535.42+622542.0 & 114.281 &  0.837 & 10.827 & 0.021 & 9.816 & 0.020 & 6.995 & 0.018 & 4.689 & 0.025 \\ 
                                  & J233542.66+622528.5 & 114.293 &  0.830 & 14.065 & 0.034 & 12.988 & 0.028 & 10.520 & 0.068 & 7.775 & 0.145 \\ 
                                  & J233600.88+622352.0 & 114.319 &  0.794 & 15.587 & 0.053 & 14.810 & 0.053 & 10.020 & 0.045 & 7.102 & 0.079 \\ 
                                  & J233608.23+622346.3 & 114.332 &  0.788 & 10.210 & 0.022 & 9.514 & 0.020 & 5.475 & 0.014 & 3.070 & 0.018 \\ 
                                  & J233623.28+622429.7 & 114.363 &  0.792 & 15.568 & 0.059 & 14.607 & 0.060 & 10.725 & 0.077 & 7.920 & 0.154 \\ 
                                  & J233624.79+622451.0 & 114.368 &  0.797 & 14.480 & 0.027 & 13.639 & 0.029 & 10.749 & 0.074 & 6.869 & 0.060 \\ 
                                  & J233625.51+622503.0 & 114.370 &  0.799 & 13.312 & 0.030 & 12.008 & 0.031 & 9.610 & 0.050 & 5.911 & 0.061 \\ 
                                  & J233625.54+622507.6 & 114.371 &  0.801 & 14.732 & 0.077 & 13.329 & 0.077 & 10.520 & 0.103 & 6.597 & 0.108 \\ 
$[$BKP2003$]$10873 & J233512.77+622503.6 & 114.236 &  0.840 & 14.404 & 0.036 & 13.342 & 0.032 & 10.433 & 0.057 & 7.182 & 0.080 \\ 
$[$BKP2003$]$10874 & J013744.37+643509.8 & 127.875 &  2.160 & 13.517 & 0.027 & 12.795 & 0.025 & 10.381 & 0.079 & 7.902 & 0.210 \\ 
$[$BKP2003$]$10875 & J013908.36+644823.7 & 127.983 &  2.404 & 14.422 & 0.063 & 13.637 & 0.038 & 10.851 & 0.105 & 8.148 & 0.218 \\ 
                                  & J013909.05+644904.1 & 127.982 &  2.415 & 13.470 & 0.026 & 12.696 & 0.026 & 9.708 & 0.047 & 6.906 & 0.074 \\ 
                                  & J013910.54+644650.0 & 127.991 &  2.379 & 15.818 & 0.072 & 14.287 & 0.053 & 11.607 & 0.216 & 8.485 & null \\ 
$[$BKP2003$]$10876 & J234938.64+642649.9 & 116.329 &  2.371 & 13.172 & 0.034 & 11.889 & 0.023 & 9.070 & 0.027 & 6.291 & 0.044 \\ 
$[$BKP2003$]$10877 & J020504.94+630314.9 & 131.163 &  1.365 & 13.830 & 0.030 & 12.895 & 0.028 & 10.340 & 0.069 & 7.650 & 0.168 \\ 
                                  & J020508.25+630511.5 & 131.160 &  1.398 & 13.692 & 0.026 & 12.997 & 0.029 & 9.904 & 0.050 & 7.505 & 0.139 \\ 
                                  & J020508.31+630452.9 & 131.161 &  1.393 & 13.781 & 0.030 & 12.462 & 0.027 & 9.475 & 0.044 & 6.297 & 0.065 \\ 
$[$BKP2003$]$10878 & J225159.26+614328.7 & 109.280 &  2.061 & 13.479 & 0.029 & 12.022 & 0.022 & 9.533 & 0.041 & 6.388 & 0.049 \\ 
                                  & J225200.17+614507.9 & 109.294 &  2.085 & 14.011 & 0.025 & 11.990 & 0.021 & 8.987 & 0.037 & 5.859 & 0.041 \\ 
                                  & J225200.24+614337.1 & 109.283 &  2.062 & 14.385 & 0.029 & 13.150 & 0.026 & 10.592 & 0.084 & 7.093 & 0.088 \\ 
$[$BKP2003$]$10883 & J005621.64+642108.1 & 123.465 &  1.486 & 15.068 & 0.044 & 14.506 & 0.053 & 11.351 & 0.163 & 8.717 & 0.428 \\ 
                                  & J005632.65+642159.0 & 123.484 &  1.500 & 11.494 & 0.022 & 10.419 & 0.020 & 7.961 & 0.019 & 5.476 & 0.033 \\ 
$[$BKP2003$]$10885 & J024825.92+582846.8 & 137.734 & -0.989 & 14.539 & 0.033 & 13.228 & 0.030 & 9.903 & 0.056 & 7.629 & 0.139 \\ 
                                  & J024830.64+582700.5 & 137.756 & -1.011 & 14.859 & 0.040 & 14.356 & 0.050 & 10.871 & 0.110 & 8.271 & 0.222 \\ 
                                  & J024831.69+582639.8 & 137.761 & -1.015 & 14.996 & 0.049 & 14.496 & 0.058 & 10.376 & 0.078 & 8.235 & 0.229 \\ 
                                  & J024838.52+582832.8 & 137.760 & -0.980 & 15.097 & 0.045 & 14.528 & 0.056 & 10.562 & 0.119 & 7.788 & 0.170 \\ 
$[$BKP2003$]$10886 & J024801.66+582222.8 & 137.732 & -1.108 & 14.423 & 0.030 & 13.028 & 0.028 & 9.707 & 0.042 & 7.472 & 0.129 \\ 
                                  & J024822.19+582249.7 & 137.770 & -1.082 & 14.037 & 0.028 & 12.966 & 0.027 & 10.166 & 0.063 & 7.960 & 0.214 \\ 
                                  & J024826.90+582357.6 & 137.771 & -1.060 & 13.571 & 0.033 & 12.424 & 0.028 & 9.812 & 0.061 & 7.182 & 0.155 \\ 
                                  & J024828.69+582331.9 & 137.777 & -1.065 & 12.686 & 0.023 & 11.495 & 0.021 & 8.358 & 0.026 & 5.042 & 0.034 \\ 
                                  & J024829.02+582414.5 & 137.773 & -1.054 & 15.489 & 0.068 & 14.590 & 0.052 & 10.719 & 0.110 & 7.624 & 0.133 \\ 
                                  & J024835.25+582336.1 & 137.790 & -1.058 & 12.626 & 0.025 & 11.611 & 0.022 & 9.124 & 0.038 & 6.767 & 0.085 \\ 
                                  & J024844.84+582336.1 & 137.809 & -1.049 & 12.076 & 0.023 & 11.062 & 0.020 & 8.240 & 0.022 & 5.856 & 0.046 \\ 
$[$BKP2003$]$10888 & J004620.92+643807.9 & 122.387 &  1.769 & 14.550 & 0.030 & 13.840 & 0.033 & 10.080 & 0.062 & 7.693 & 0.191 \\ 
$[$BKP2003$]$10890 & J005524.53+643057.4 & 123.359 &  1.648 & 14.098 & 0.031 & 13.412 & 0.032 & 10.842 & 0.088 & 8.434 & null \\ 
                                  & J005533.21+643141.7 & 123.375 &  1.660 & 15.306 & 0.041 & 14.445 & 0.048 & 11.276 & 0.143 & 8.288 & null \\ 
$[$BKP2003$]$10892 & J003955.48+655502.7 & 121.756 &  3.072 & 12.369 & 0.023 & 11.238 & 0.021 & 8.297 & 0.022 & 5.877 & 0.042 \\ 
                                  & J004022.86+655655.4 & 121.804 &  3.101 & 16.356 & 0.067 & 15.201 & 0.076 & 11.689 & 0.193 & 8.720 & null \\ 
                                  & J004029.86+655401.5 & 121.814 &  3.053 & 11.665 & 0.022 & 10.860 & 0.020 & 7.166 & 0.015 & 5.011 & 0.028 \\ 
                                  & J004031.66+655425.7 & 121.817 &  3.059 & 15.448 & 0.045 & 14.918 & 0.070 & 11.595 & 0.183 & 8.230 & 0.233 \\ 
$[$BKP2003$]$10895 & J004940.49+652447.3 & 122.748 &  2.542 & 13.165 & 0.043 & 12.627 & 0.036 & 7.509 & 0.020 & 5.516 & 0.051 \\ 
                                  & J004942.54+652304.1 & 122.752 &  2.513 & 13.280 & 0.030 & 12.739 & 0.029 & 10.151 & 0.122 & 7.837 & 0.227 \\ 
                                  & J004954.92+652513.1 & 122.773 &  2.549 & 10.175 & 0.023 & 9.061 & 0.021 & 5.670 & 0.015 & 3.044 & 0.025 \\ 
                                  & J004958.13+652502.3 & 122.779 &  2.546 & 12.471 & 0.035 & 11.118 & 0.026 & 6.375 & 0.016 & 3.459 & 0.029 \\ 
$[$BKP2003$]$10896 & J235754.66+661547.8 & 117.574 &  3.950 & 11.944 & 0.025 & 10.984 & 0.021 & 7.486 & 0.021 & 5.211 & 0.034 \\ 
                                  & J235802.21+661721.2 & 117.591 &  3.973 & 10.658 & 0.023 & 9.489 & 0.021 & 7.113 & 0.018 & 4.523 & 0.026 \\ 
$[$BKP2003$]$10897 & J000437.02+655245.9 & 118.168 &  3.442 & 16.810 & 0.083 & 15.621 & 0.095 & 11.831 & 0.148 & 9.062 & 0.346 \\ 
$[$BKP2003$]$10898 & J235039.85+654053.5 & 116.724 &  3.545 & 13.213 & 0.028 & 11.813 & 0.023 & 8.969 & 0.041 & 6.708 & 0.058 \\ 
                                  & J235041.21+654014.1 & 116.724 &  3.534 & 14.845 & 0.051 & 14.337 & 0.046 & 8.424 & 0.024 & 5.866 & 0.039 \\ 
\enddata
\tablenotetext{a}{More than one cloud at different velocities exists in the line of sight for the following 13 candidates:
J024735.40+594927.3, J024427.51+604136.2, J024440.19+604230.6, J005521.72+642642.8, J005538.36+642725.9,
J024401.92+624822.3, J024129.21+604327.8, J231310.32+630839.3, J231317.89+631031.3, J225340.98+623331.4,
J000625.70+635804.3, J000626.43+640035.1, and J000636.77+640033.3.}
\end{deluxetable}
